$\tilde{O}(n+\mathrm{poly}(k))$-time Algorithm for Bounded Tree Edit Distance

Computing the edit distance of two strings is one of the most basic problems in computer science and combinatorial optimization. Tree edit distance is a natural generalization of edit distance in which the task is to compute a measure of dissimilarity between two (unweighted) rooted trees with node labels. Perhaps the most notable recent application of tree edit distance is in NoSQL big databases, such as MongoDB, where each row of the database is a JSON document represented as a labeled rooted tree, and finding dissimilarity between two rows is a basic operation. Until recently, the fastest algorithm for tree edit distance ran in cubic time (Demaine, Mozes, Rossman, Weimann; TALG'10); however, Mao (FOCS'21) broke the cubic barrier for the tree edit distance problem using fast matrix multiplication. Given a parameter $k$ as an upper bound on the distance, an $O(n+k^2)$-time algorithm for edit distance has been known since the 1980s due to the works of Myers (Algorithmica'86) and Landau and Vishkin (JCSS'88). The existence of an $\tilde{O}(n+\mathrm{poly}(k))$-time algorithm for tree edit distance has been posed as an open question, e.g., by Akmal and Jin (ICALP'21), who gave a state-of-the-art $\tilde{O}(nk^2)$-time algorithm. In this paper, we answer this question positively.

==> figs/horizontal_reduction.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Rectangle [id:dp5421867175499577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (40,264.68) -- (100,264.68) -- (100,274.68) -- (40,274.68) -- cycle ;
%Shape: Rectangle [id:dp1751720985727887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (40.67,210.33) -- (110.67,210.33) -- (110.67,220.68) -- (40.67,220.68) -- cycle ;
%Shape: Circle [id:dp42585012555738144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (123.99,214.67) .. controls (123.99,208.41) and (129.07,203.33) .. (135.33,203.33) .. controls (141.59,203.33) and (146.67,208.41) .. (146.67,214.67) .. controls (146.67,220.93) and (141.59,226.01) .. (135.33,226.01) .. controls (129.07,226.01) and (123.99,220.93) .. (123.99,214.67) -- cycle ;
%Shape: Circle [id:dp5888250878447696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.66,214.01) .. controls (154.66,207.74) and (159.73,202.67) .. (165.99,202.67) .. controls (172.26,202.67) and (177.33,207.74) .. (177.33,214.01) .. controls (177.33,220.27) and (172.26,225.34) .. (165.99,225.34) .. controls (159.73,225.34) and (154.66,220.27) .. (154.66,214.01) -- cycle ;
%Shape: Circle [id:dp44159297092366256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (184.66,214.01) .. controls (184.66,207.74) and (189.73,202.67) .. (195.99,202.67) .. controls (202.26,202.67) and (207.33,207.74) .. (207.33,214.01) .. controls (207.33,220.27) and (202.26,225.34) .. (195.99,225.34) .. controls (189.73,225.34) and (184.66,220.27) .. (184.66,214.01) -- cycle ;
%Shape: Circle [id:dp2901086706618028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (215.32,213.34) .. controls (215.32,207.08) and (220.4,202) .. (226.66,202) .. controls (232.92,202) and (238,207.08) .. (238,213.34) .. controls (238,219.6) and (232.92,224.68) .. (226.66,224.68) .. controls (220.4,224.68) and (215.32,219.6) .. (215.32,213.34) -- cycle ;
%Shape: Circle [id:dp6683458649629719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (244.66,213.34) .. controls (244.66,207.08) and (249.73,202) .. (255.99,202) .. controls (262.26,202) and (267.33,207.08) .. (267.33,213.34) .. controls (267.33,219.6) and (262.26,224.68) .. (255.99,224.68) .. controls (249.73,224.68) and (244.66,219.6) .. (244.66,213.34) -- cycle ;
%Shape: Circle [id:dp6783164190669337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.32,212.67) .. controls (275.32,206.41) and (280.4,201.33) .. (286.66,201.33) .. controls (292.92,201.33) and (298,206.41) .. (298,212.67) .. controls (298,218.93) and (292.92,224.01) .. (286.66,224.01) .. controls (280.4,224.01) and (275.32,218.93) .. (275.32,212.67) -- cycle ;
%Shape: Circle [id:dp8166452458558042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (305.32,212.67) .. controls (305.32,206.41) and (310.4,201.33) .. (316.66,201.33) .. controls (322.92,201.33) and (328,206.41) .. (328,212.67) .. controls (328,218.93) and (322.92,224.01) .. (316.66,224.01) .. controls (310.4,224.01) and (305.32,218.93) .. (305.32,212.67) -- cycle ;
%Shape: Circle [id:dp36167456221123895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (335.99,214.01) .. controls (335.99,207.74) and (341.07,202.67) .. (347.33,202.67) .. controls (353.59,202.67) and (358.67,207.74) .. (358.67,214.01) .. controls (358.67,220.27) and (353.59,225.34) .. (347.33,225.34) .. controls (341.07,225.34) and (335.99,220.27) .. (335.99,214.01) -- cycle ;
%Shape: Circle [id:dp28521556440204376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (364.66,214.67) .. controls (364.66,208.41) and (369.73,203.33) .. (375.99,203.33) .. controls (382.26,203.33) and (387.33,208.41) .. (387.33,214.67) .. controls (387.33,220.93) and (382.26,226.01) .. (375.99,226.01) .. controls (369.73,226.01) and (364.66,220.93) .. (364.66,214.67) -- cycle ;
%Shape: Circle [id:dp920357181480421] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (395.32,214.01) .. controls (395.32,207.74) and (400.4,202.67) .. (406.66,202.67) .. controls (412.92,202.67) and (418,207.74) .. (418,214.01) .. controls (418,220.27) and (412.92,225.34) .. (406.66,225.34) .. controls (400.4,225.34) and (395.32,220.27) .. (395.32,214.01) -- cycle ;
%Shape: Circle [id:dp3596887581729402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (425.32,214.01) .. controls (425.32,207.74) and (430.4,202.67) .. (436.66,202.67) .. controls (442.92,202.67) and (448,207.74) .. (448,214.01) .. controls (448,220.27) and (442.92,225.34) .. (436.66,225.34) .. controls (430.4,225.34) and (425.32,220.27) .. (425.32,214.01) -- cycle ;
%Shape: Circle [id:dp5519916092871524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.99,213.34) .. controls (455.99,207.08) and (461.07,202) .. (467.33,202) .. controls (473.59,202) and (478.67,207.08) .. (478.67,213.34) .. controls (478.67,219.6) and (473.59,224.68) .. (467.33,224.68) .. controls (461.07,224.68) and (455.99,219.6) .. (455.99,213.34) -- cycle ;
%Shape: Circle [id:dp30599434629778144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (485.32,213.34) .. controls (485.32,207.08) and (490.4,202) .. (496.66,202) .. controls (502.92,202) and (508,207.08) .. (508,213.34) .. controls (508,219.6) and (502.92,224.68) .. (496.66,224.68) .. controls (490.4,224.68) and (485.32,219.6) .. (485.32,213.34) -- cycle ;
%Shape: Circle [id:dp9981960340288698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.99,212.67) .. controls (515.99,206.41) and (521.07,201.33) .. (527.33,201.33) .. controls (533.59,201.33) and (538.67,206.41) .. (538.67,212.67) .. controls (538.67,218.93) and (533.59,224.01) .. (527.33,224.01) .. controls (521.07,224.01) and (515.99,218.93) .. (515.99,212.67) -- cycle ;
%Shape: Circle [id:dp5614151053102738] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (545.99,212.67) .. controls (545.99,206.41) and (551.07,201.33) .. (557.33,201.33) .. controls (563.59,201.33) and (568.67,206.41) .. (568.67,212.67) .. controls (568.67,218.93) and (563.59,224.01) .. (557.33,224.01) .. controls (551.07,224.01) and (545.99,218.93) .. (545.99,212.67) -- cycle ;
%Shape: Circle [id:dp9425753044917109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (109.32,270.67) .. controls (109.32,264.41) and (114.4,259.33) .. (120.66,259.33) .. controls (126.92,259.33) and (132,264.41) .. (132,270.67) .. controls (132,276.93) and (126.92,282.01) .. (120.66,282.01) .. controls (114.4,282.01) and (109.32,276.93) .. (109.32,270.67) -- cycle ;
%Shape: Circle [id:dp01909163689430282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.99,270.01) .. controls (139.99,263.74) and (145.07,258.67) .. (151.33,258.67) .. controls (157.59,258.67) and (162.67,263.74) .. (162.67,270.01) .. controls (162.67,276.27) and (157.59,281.34) .. (151.33,281.34) .. controls (145.07,281.34) and (139.99,276.27) .. (139.99,270.01) -- cycle ;
%Shape: Circle [id:dp5684530009347517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (169.99,270.01) .. controls (169.99,263.74) and (175.07,258.67) .. (181.33,258.67) .. controls (187.59,258.67) and (192.67,263.74) .. (192.67,270.01) .. controls (192.67,276.27) and (187.59,281.34) .. (181.33,281.34) .. controls (175.07,281.34) and (169.99,276.27) .. (169.99,270.01) -- cycle ;
%Shape: Circle [id:dp4703459651460591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.66,269.34) .. controls (200.66,263.08) and (205.73,258) .. (211.99,258) .. controls (218.26,258) and (223.33,263.08) .. (223.33,269.34) .. controls (223.33,275.6) and (218.26,280.68) .. (211.99,280.68) .. controls (205.73,280.68) and (200.66,275.6) .. (200.66,269.34) -- cycle ;
%Shape: Circle [id:dp49961228204545316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (229.99,269.34) .. controls (229.99,263.08) and (235.07,258) .. (241.33,258) .. controls (247.59,258) and (252.67,263.08) .. (252.67,269.34) .. controls (252.67,275.6) and (247.59,280.68) .. (241.33,280.68) .. controls (235.07,280.68) and (229.99,275.6) .. (229.99,269.34) -- cycle ;
%Shape: Circle [id:dp8420107141137161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260.66,268.67) .. controls (260.66,262.41) and (265.73,257.33) .. (271.99,257.33) .. controls (278.26,257.33) and (283.33,262.41) .. (283.33,268.67) .. controls (283.33,274.93) and (278.26,280.01) .. (271.99,280.01) .. controls (265.73,280.01) and (260.66,274.93) .. (260.66,268.67) -- cycle ;
%Shape: Circle [id:dp28962265062083703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (290.66,268.67) .. controls (290.66,262.41) and (295.73,257.33) .. (301.99,257.33) .. controls (308.26,257.33) and (313.33,262.41) .. (313.33,268.67) .. controls (313.33,274.93) and (308.26,280.01) .. (301.99,280.01) .. controls (295.73,280.01) and (290.66,274.93) .. (290.66,268.67) -- cycle ;
%Shape: Circle [id:dp11760252886196287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.32,270.01) .. controls (321.32,263.74) and (326.4,258.67) .. (332.66,258.67) .. controls (338.92,258.67) and (344,263.74) .. (344,270.01) .. controls (344,276.27) and (338.92,281.34) .. (332.66,281.34) .. controls (326.4,281.34) and (321.32,276.27) .. (321.32,270.01) -- cycle ;
%Shape: Circle [id:dp04060380084171111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (349.99,270.67) .. controls (349.99,264.41) and (355.07,259.33) .. (361.33,259.33) .. controls (367.59,259.33) and (372.67,264.41) .. (372.67,270.67) .. controls (372.67,276.93) and (367.59,282.01) .. (361.33,282.01) .. controls (355.07,282.01) and (349.99,276.93) .. (349.99,270.67) -- cycle ;
%Shape: Circle [id:dp8412646963900272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380.66,270.01) .. controls (380.66,263.74) and (385.73,258.67) .. (391.99,258.67) .. controls (398.26,258.67) and (403.33,263.74) .. (403.33,270.01) .. controls (403.33,276.27) and (398.26,281.34) .. (391.99,281.34) .. controls (385.73,281.34) and (380.66,276.27) .. (380.66,270.01) -- cycle ;
%Shape: Circle [id:dp7378691890563496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (410.66,270.01) .. controls (410.66,263.74) and (415.73,258.67) .. (421.99,258.67) .. controls (428.26,258.67) and (433.33,263.74) .. (433.33,270.01) .. controls (433.33,276.27) and (428.26,281.34) .. (421.99,281.34) .. controls (415.73,281.34) and (410.66,276.27) .. (410.66,270.01) -- cycle ;
%Shape: Circle [id:dp6925477809038156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (441.32,269.34) .. controls (441.32,263.08) and (446.4,258) .. (452.66,258) .. controls (458.92,258) and (464,263.08) .. (464,269.34) .. controls (464,275.6) and (458.92,280.68) .. (452.66,280.68) .. controls (446.4,280.68) and (441.32,275.6) .. (441.32,269.34) -- cycle ;
%Shape: Circle [id:dp730577196302284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (470.66,269.34) .. controls (470.66,263.08) and (475.73,258) .. (481.99,258) .. controls (488.26,258) and (493.33,263.08) .. (493.33,269.34) .. controls (493.33,275.6) and (488.26,280.68) .. (481.99,280.68) .. controls (475.73,280.68) and (470.66,275.6) .. (470.66,269.34) -- cycle ;
%Shape: Circle [id:dp7137671396860743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (501.32,268.67) .. controls (501.32,262.41) and (506.4,257.33) .. (512.66,257.33) .. controls (518.92,257.33) and (524,262.41) .. (524,268.67) .. controls (524,274.93) and (518.92,280.01) .. (512.66,280.01) .. controls (506.4,280.01) and (501.32,274.93) .. (501.32,268.67) -- cycle ;
%Shape: Circle [id:dp5383257290556849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (531.32,268.67) .. controls (531.32,262.41) and (536.4,257.33) .. (542.66,257.33) .. controls (548.92,257.33) and (554,262.41) .. (554,268.67) .. controls (554,274.93) and (548.92,280.01) .. (542.66,280.01) .. controls (536.4,280.01) and (531.32,274.93) .. (531.32,268.67) -- cycle ;
%Shape: Rectangle [id:dp3204733788929004] 
\draw   (93.33,194.67) -- (241.33,194.67) -- (241.33,290.84) -- (93.33,290.84) -- cycle ;
%Curve Lines [id:da19908500567507192] 
\draw    (154,194.68) .. controls (151.37,172.35) and (150.69,137.73) .. (204.18,134.15) ;
\draw [shift={(206.67,134.01)}, rotate = 177.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2937144844410906] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (245.33,82.01) -- (271.33,82.01) ;
\draw [shift={(274.33,82.01)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(242.33,82.01)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Stored Data [id:dp7415485153016315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (155.65,143.55) -- (149.2,138.5) .. controls (149.87,139.04) and (150.82,139.07) .. (151.31,138.58) .. controls (151.8,138.09) and (151.65,137.27) .. (150.97,136.74) -- (157.43,141.79) .. controls (158.11,142.32) and (158.26,143.14) .. (157.77,143.63) .. controls (157.28,144.12) and (156.33,144.08) .. (155.65,143.55) -- cycle ;
%Shape: Donut [id:dp9469881075911946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ,even odd rule] (141.47,133.29) .. controls (141.47,130.27) and (143.97,127.82) .. (147.05,127.82) .. controls (150.12,127.82) and (152.62,130.27) .. (152.62,133.29) .. controls (152.62,136.32) and (150.12,138.77) .. (147.05,138.77) .. controls (143.97,138.77) and (141.47,136.32) .. (141.47,133.29)(139,133.29) .. controls (139,128.9) and (142.6,125.34) .. (147.05,125.34) .. controls (151.49,125.34) and (155.09,128.9) .. (155.09,133.29) .. controls (155.09,137.68) and (151.49,141.24) .. (147.05,141.24) .. controls (142.6,141.24) and (139,137.68) .. (139,133.29) ;
%Shape: Cross [id:dp7915294244681059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (146.33,129.5) -- (147.76,129.5) -- (147.76,132.72) -- (150.98,132.72) -- (150.98,134.2) -- (147.76,134.2) -- (147.76,137.42) -- (146.33,137.42) -- (146.33,134.2) -- (143.11,134.2) -- (143.11,132.72) -- (146.33,132.72) -- cycle ;
%Shape: Rectangle [id:dp49442824956158393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (580.67,207) -- (650.67,207) -- (650.67,217.34) -- (580.67,217.34) -- cycle ;
%Shape: Rectangle [id:dp9243162817761144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (566.67,264.68) -- (650.67,264.68) -- (650.67,275.34) -- (566.67,275.34) -- cycle ;
%Flowchart: Process [id:dp28881029914422407] 
\draw   (606.5,97.84) -- (218.5,97.84) -- (218.5,160.84) -- (606.5,160.84) -- cycle ;
%Shape: Brace [id:dp47350660062030947] 
\draw   (113.33,303) .. controls (113.32,307.67) and (115.64,310.01) .. (120.31,310.02) -- (203.06,310.31) .. controls (209.73,310.34) and (213.05,312.68) .. (213.03,317.35) .. controls (213.05,312.68) and (216.39,310.36) .. (223.06,310.38)(220.06,310.37) -- (305.81,310.67) .. controls (310.48,310.69) and (312.82,308.37) .. (312.83,303.7) ;
%Shape: Parallelogram [id:dp17978055483351252] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.43 ] (336.5,197.84) -- (576.5,197.84) -- (554.5,286.84) -- (314.5,286.84) -- cycle ;
%Shape: Brace [id:dp541534816152131] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (324.5,302.7) .. controls (324.47,307.37) and (326.79,309.71) .. (331.46,309.74) -- (427.96,310.23) .. controls (434.63,310.26) and (437.95,312.61) .. (437.93,317.28) .. controls (437.95,312.61) and (441.29,310.3) .. (447.96,310.33)(444.96,310.31) -- (544.46,310.82) .. controls (549.13,310.84) and (551.47,308.52) .. (551.5,303.85) ;
%Shape: Cross [id:dp5306350037850645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.4,228.44) -- (463.62,232.67) -- (453.45,242.84) -- (463.62,253.02) -- (459.9,256.74) -- (449.72,246.57) -- (439.55,256.74) -- (435.32,252.52) -- (445.5,242.34) -- (435.32,232.17) -- (439.05,228.44) -- (449.22,238.62) -- cycle ;

% Text Node
\draw (224.67,99.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{.....}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (224,133.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{.}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.98,0.42,0.29}{(([]}\textcolor[rgb]{0.72,0.91,0.53}{....}}}};
% Text Node
\draw (244.33,49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$2k\text{\mbox{-}synchronized}$};
% Text Node
\draw (202.67,322.67) node [anchor=north west][inner sep=0.75pt]    {$6k$};
% Text Node
\draw (419.3,320) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$e-6k$};


\end{tikzpicture}

==> figs/labeling_refinements1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Straight Lines [id:da9534890392955766] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (121.75,120.59) -- (112.75,137.09) ;
%Straight Lines [id:da8339111698401167] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (129.25,119.84) -- (120.25,136.59) ;
%Straight Lines [id:da22251122680360225] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (130.75,137.09) ;
%Straight Lines [id:da051108357068381016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (140.75,140.59) ;
%Straight Lines [id:da5111183924972325] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (146.25,139.09) ;
%Straight Lines [id:da40363846323515906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (154.75,138.09) ;
%Straight Lines [id:da8611215351294292] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (139.75,120.34) -- (164.75,137.09) ;
%Straight Lines [id:da33849205077272804] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (149.75,120.84) -- (174.75,137.59) ;
%Straight Lines [id:da6279523626708321] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (157.25,120.84) -- (182.25,137.59) ;
%Straight Lines [id:da906541737935882] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (166.75,120.34) -- (191.75,137.09) ;
%Straight Lines [id:da42454250681548955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (179.75,120.34) -- (201.25,137.59) ;
%Straight Lines [id:da511527216192732] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (201.25,137.59) -- (186.75,120.09) ;
%Straight Lines [id:da5016001171073305] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.25,137.84) -- (193.75,120.34) ;
%Straight Lines [id:da8666438844923852] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (121.75,221.59) -- (112.75,238.09) ;
%Straight Lines [id:da393374772796679] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (129.25,220.84) -- (120.25,237.59) ;
%Straight Lines [id:da5916284680635442] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.75,221.34) -- (130.75,238.09) ;
%Straight Lines [id:da5395715804223054] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (176.39,240.38) ;
%Straight Lines [id:da23228861677285306] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (182.79,239.84) ;
%Straight Lines [id:da9493394206832064] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (190.39,237.88) ;
%Straight Lines [id:da2048823432390552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (201.39,240.88) ;
%Straight Lines [id:da33096474187936775] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (201.25,238.59) -- (186.75,221.09) ;
%Straight Lines [id:da05898302039806702] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.25,238.84) -- (193.75,221.34) ;
%Straight Lines [id:da019300810529213397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.04,221.63) -- (140.04,238.38) ;
%Straight Lines [id:da6452058204184825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (156.61,221.77) -- (147.61,238.52) ;
%Straight Lines [id:da4631873568052529] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (165.32,222.2) -- (156.32,238.95) ;
%Straight Lines [id:da25285471028759865] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (166.21,239.7) ;
% %Curve Lines [id:da8959759505909344] 
% \draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (130.4,234.94) .. controls (49.24,245.98) and (56.56,281.46) .. (108.78,285.96) ;
% \draw [shift={(111.2,286.14)}, rotate = 183.79] [fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% %Curve Lines [id:da9940826679677821] 
% \draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (170.17,226.84) .. controls (35.63,229.25) and (13.57,293.24) .. (108.23,307.33) ;
% \draw [shift={(111.13,307.74)}, rotate = 187.67] [fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (86.67,100.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (86,138.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{..}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{..}}}};
% Text Node
\draw (48.67,98.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i-1}$};
% Text Node
\draw (241,99.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P_{\lambda }(} F\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (239.5,136.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P_{\lambda }(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (140,94) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (165,94) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\bx$};
% Text Node
\draw (180,94) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x_q$};
% Text Node
\draw (130,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (155,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\by$};
% Text Node
\draw (205,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y_q$};
% Text Node
\draw (86.67,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (86,238.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{..}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{..}}}};
% Text Node
\draw (56.67,198.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i}$};
% Text Node
\draw (140,195) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (165,195) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\bx$};
% Text Node
\draw (180,195) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x_q$};
% Text Node
\draw (130,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (155,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\by$};
% Text Node
\draw (205,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y_q$};
% Text Node
% \draw (115.2,275.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{\lambda }(\textcolor[rgb]{0.31,0.89,0.76}{F})[ i-1] \simeq _{\mathcal{A}_{i}} P_{\lambda }(\textcolor[rgb]{0.72,0.91,0.53}{G})[ y] \ $};
% % Text Node
% \draw (112.4,298.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{\lambda }(\textcolor[rgb]{0.31,0.89,0.76}{F})[ g] \sim _{\mathcal{A}_{i}} P_{\lambda }(\textcolor[rgb]{0.72,0.91,0.53}{G})[ s+1] \ $};
% Text Node
\draw (238.3,236.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (239.8,199.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(} F\textcolor[rgb]{0,0,0}{)}$};


\end{tikzpicture}

==> figs/labeling_refinements2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Straight Lines [id:da9447217491383189] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (432.25,119.59) -- (432.25,137.09) ;
%Straight Lines [id:da04916162045424066] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (439.75,118.84) -- (439.75,137.09) ;
%Straight Lines [id:da750289655235546] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (460.25,119.84) -- (461.25,140.09) ;
%Straight Lines [id:da11802612482453023] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (477.25,119.34) -- (492.75,136.59) ;
%Straight Lines [id:da9501088869561838] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (490.25,119.34) -- (502.75,136.09) ;
%Straight Lines [id:da148081276981336] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (502.75,136.09) -- (497.25,119.09) ;
%Straight Lines [id:da9459581547285631] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (511.75,136.59) -- (504.25,119.34) ;
%Straight Lines [id:da45296944222601443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.25,119.34) -- (450.25,137.59) ;
%Straight Lines [id:da3764199972982545] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (460.25,119.84) -- (466.75,138.59) ;
%Straight Lines [id:da336536033378817] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (467.75,119.84) -- (474.25,138.59) ;
%Straight Lines [id:da498151603727256] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (477.25,119.34) -- (483.75,138.09) ;
%Straight Lines [id:da13232145544392226] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (433.25,221.09) -- (433.25,238.59) ;
%Straight Lines [id:da8934017978321773] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (440.75,220.34) -- (440.75,238.59) ;
%Straight Lines [id:da8020453446253208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (491.25,220.84) -- (503.75,237.59) ;
%Straight Lines [id:da8346068508856754] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (503.75,237.59) -- (498.25,220.59) ;
%Straight Lines [id:da06532347587036313] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (512.75,238.09) -- (505.25,220.84) ;
%Straight Lines [id:da5983977396105356] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (461.25,221.34) -- (467.75,240.09) ;
%Straight Lines [id:da19049634815977545] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (468.75,221.34) -- (475.25,240.09) ;
%Straight Lines [id:da6190703173924053] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (478.25,220.84) -- (484.75,239.59) ;
%Straight Lines [id:da8996342304467113] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (450.75,220.34) -- (450.75,239.09) ;
%Straight Lines [id:da5809333746187428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (450.75,220.34) -- (457.25,239.09) ;
%Straight Lines [id:da204181978369258] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (491.25,220.84) -- (493.25,237.59) ;


% Text Node
\draw (397.17,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (396.5,138.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{...}}}};
% Text Node
\draw (359.17,97.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i-1}$};
% Text Node
\draw (475,94) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (450,94) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\bx$};
% Text Node
\draw (487.5,94) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x_q$};
% Text Node
\draw (450,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y_{p}$};
% Text Node
\draw (460,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\by$};
% Text Node
\draw (485,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (507.5,159) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y_q$};
% Text Node
\draw (398.17,201.83) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (397.5,238.83) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{...}}}};
% Text Node
\draw (368.17,198.18) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i}$};
% Text Node
\draw (450,195) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\bx$};
% Text Node
\draw (487.5,195) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x_q$};
% Text Node
\draw (475,195) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (450,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y_{p}$};
% Text Node
\draw (460,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$\by$};
% Text Node
\draw (485,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (507.5,260) node [anchor=mid][inner sep=0.75pt]  [font=\tiny]  {$y_q$};
% Text Node
\draw (550,99.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(} F\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (548.5,136.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (547.3,236.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (548.8,199.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(} F\textcolor[rgb]{0,0,0}{)}$};
% Text Node
%\draw (421.4,298.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{X_{i}^{2}}$};

\end{tikzpicture}

==> figs/nogreedy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,721); %set diagram left start at 0, and has height of 721

%Shape: Triangle [id:dp8346979635737148] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.08,57.25) -- (187.77,101.14) -- (158.4,101.14) -- cycle ;
%Shape: Triangle [id:dp8940762955326744] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (217.53,57.88) -- (240.38,128.01) -- (194.69,128.01) -- cycle ;
%Shape: Ellipse [id:dp7034517748360061] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.42,57.25) .. controls (163.42,52.09) and (167.63,47.9) .. (172.81,47.9) .. controls (178,47.9) and (182.2,52.09) .. (182.2,57.25) .. controls (182.2,62.41) and (178,66.59) .. (172.81,66.59) .. controls (167.63,66.59) and (163.42,62.41) .. (163.42,57.25) -- cycle ;
%Shape: Ellipse [id:dp869318817998094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.14,57.88) .. controls (208.14,52.72) and (212.35,48.53) .. (217.53,48.53) .. controls (222.72,48.53) and (226.92,52.72) .. (226.92,57.88) .. controls (226.92,63.04) and (222.72,67.23) .. (217.53,67.23) .. controls (212.35,67.23) and (208.14,63.04) .. (208.14,57.88) -- cycle ;
%Shape: Triangle [id:dp7848684586415293] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (367.93,59.4) -- (390.78,129.53) -- (345.09,129.53) -- cycle ;
%Shape: Ellipse [id:dp19735745751640277] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.54,59.4) .. controls (358.54,54.24) and (362.75,50.05) .. (367.93,50.05) .. controls (373.12,50.05) and (377.32,54.24) .. (377.32,59.4) .. controls (377.32,64.56) and (373.12,68.75) .. (367.93,68.75) .. controls (362.75,68.75) and (358.54,64.56) .. (358.54,59.4) -- cycle ;
%Curve Lines [id:da7087999617799536] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.4,51.14) .. controls (180.6,48.52) and (181.84,47.29) .. (184.12,47.46) .. controls (186.35,47.76) and (187.79,46.62) .. (188.44,44.04) .. controls (188.88,41.73) and (190.26,40.82) .. (192.59,41.33) .. controls (194.88,41.94) and (196.13,41.24) .. (196.34,39.23) .. controls (197.19,36.93) and (198.8,36.15) .. (201.16,36.88) .. controls (203.49,37.69) and (204.92,37.08) .. (205.43,35.07) .. controls (206.64,32.83) and (208.44,32.17) .. (210.83,33.09) .. controls (212.59,34.26) and (214.16,33.76) .. (215.54,31.59) .. controls (216.38,29.61) and (218.01,29.15) .. (220.43,30.22) .. controls (222.16,31.5) and (223.84,31.09) .. (225.47,28.99) .. controls (226.49,27.06) and (227.87,26.76) .. (229.6,28.11) .. controls (232,29.34) and (233.76,29.01) .. (234.87,27.12) .. controls (236.04,25.24) and (237.83,24.96) .. (240.26,26.27) .. controls (241.93,27.72) and (243.39,27.53) .. (244.64,25.69) .. controls (245.93,23.86) and (247.77,23.66) .. (250.17,25.09) .. controls (251.8,26.61) and (253.3,26.48) .. (254.65,24.7) .. controls (256.04,22.93) and (257.54,22.83) .. (259.16,24.4) .. controls (261.49,25.95) and (263.38,25.87) .. (264.82,24.15) .. controls (266.29,22.44) and (267.81,22.4) .. (269.36,24.04) .. controls (271.63,25.69) and (273.53,25.69) .. (275.05,24.03) .. controls (276.6,22.38) and (278.11,22.41) .. (279.59,24.12) .. controls (281.03,25.83) and (282.91,25.91) .. (285.23,24.35) .. controls (286.84,22.77) and (288.33,22.86) .. (289.72,24.63) .. controls (291.07,26.4) and (292.56,26.52) .. (294.17,24.99) .. controls (296.56,23.56) and (298.39,23.75) .. (299.67,25.57) .. controls (300.91,27.4) and (302.72,27.64) .. (305.09,26.28) .. controls (306.77,24.85) and (308.19,25.07) .. (309.34,26.94) .. controls (311.13,28.95) and (312.87,29.27) .. (314.56,27.89) .. controls (316.27,26.54) and (317.96,26.9) .. (319.64,28.97) .. controls (320.57,30.9) and (322.22,31.31) .. (324.57,30.19) .. controls (326.3,28.93) and (327.89,29.38) .. (329.33,31.53) .. controls (330.06,33.5) and (331.59,34) .. (333.91,33.01) .. controls (335.66,31.86) and (337.12,32.4) .. (338.28,34.62) .. controls (339.31,36.84) and (340.97,37.54) .. (343.24,36.73) .. controls (345.55,35.98) and (346.85,36.61) .. (347.12,38.62) .. controls (347.76,40.87) and (349.19,41.69) .. (351.42,41.07) .. controls (354.14,40.86) and (355.65,41.9) .. (355.95,44.17) .. controls (356.05,46.38) and (357.36,47.5) .. (359.88,47.52) -- (362.75,50.59) ;
%Curve Lines [id:da28033726641199785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (226,62.34) .. controls (264.8,81.54) and (318.7,80.9) .. (361.5,63.7) ;
%Shape: Brace [id:dp6361740838642302] 
\draw   (156.25,132.59) .. controls (156.26,137.26) and (158.59,139.59) .. (163.26,139.59) -- (190.88,139.56) .. controls (197.55,139.55) and (200.88,141.88) .. (200.89,146.55) .. controls (200.88,141.88) and (204.21,139.55) .. (210.88,139.54)(207.88,139.54) -- (238.51,139.51) .. controls (243.18,139.5) and (245.51,137.17) .. (245.5,132.5) ;
%Shape: Brace [id:dp49625506886148885] 
\draw   (344.75,135.59) .. controls (344.75,140.26) and (347.08,142.59) .. (351.75,142.59) -- (358.75,142.59) .. controls (365.42,142.59) and (368.75,144.92) .. (368.75,149.59) .. controls (368.75,144.92) and (372.08,142.59) .. (378.75,142.59)(375.75,142.59) -- (383.75,142.59) .. controls (388.42,142.59) and (390.75,140.26) .. (390.75,135.59) ;



% Text Node
\draw (204.4,96.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
T_{2}\\
\end{array}$};
% Text Node
\draw (160.4,78.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
T_{1}\\
\end{array}$};
% Text Node
\draw (166.4,52.6) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
%\draw (188.7,13.28) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (212.3,50.2) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (353.8,98.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
T_{2}\\
\end{array}$};
% Text Node
%\draw (326.7,14.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (362.7,54.72) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (268,86.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{OPT}}};
% Text Node
\draw (193.5,151.5) node [anchor=north west][inner sep=0.75pt]    {${F}$};
% Text Node
\draw (358.5,152.84) node [anchor=north west][inner sep=0.75pt]    {${G}$};


\end{tikzpicture}

==> figs/partial_forest_matching.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,721); %set diagram left start at 0, and has height of 721

% %Shape: Trapezoid [id:dp272337128362264] 
% \draw   (8.17,167.7) -- (57.88,2) -- (257.46,2) -- (307.17,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp6273036267306145] 
% \draw   (338.5,167.7) -- (388.21,2) -- (587.79,2) -- (637.5,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp47647776751297055] 
% \draw   (377,167.7) -- (413.5,74.84) -- (434,74.84) -- (470.5,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp6797150301300279] 
% \draw   (484.83,167.7) -- (512.69,74.84) -- (573.64,74.84) -- (601.5,167.7) -- cycle ;
%Straight Lines [id:da45068759427930805] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (377,167.7) -- (470.5,167.7) ;
%Straight Lines [id:da24391826437672193] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (484.83,167.7) -- (601.5,167.7) ;
%Shape: Circle [id:dp6044945878056016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.16,13.76) .. controls (397.16,10.39) and (399.88,7.67) .. (403.24,7.67) .. controls (406.61,7.67) and (409.33,10.39) .. (409.33,13.76) .. controls (409.33,17.12) and (406.61,19.84) .. (403.24,19.84) .. controls (399.88,19.84) and (397.16,17.12) .. (397.16,13.76) -- cycle ;
%Shape: Circle [id:dp6325783232986408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.16,32.76) .. controls (388.16,29.39) and (390.88,26.67) .. (394.24,26.67) .. controls (397.61,26.67) and (400.33,29.39) .. (400.33,32.76) .. controls (400.33,36.12) and (397.61,38.84) .. (394.24,38.84) .. controls (390.88,38.84) and (388.16,36.12) .. (388.16,32.76) -- cycle ;
%Shape: Circle [id:dp7080568738522697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (412.49,39.42) .. controls (412.49,36.06) and (415.22,33.33) .. (418.58,33.33) .. controls (421.94,33.33) and (424.67,36.06) .. (424.67,39.42) .. controls (424.67,42.78) and (421.94,45.51) .. (418.58,45.51) .. controls (415.22,45.51) and (412.49,42.78) .. (412.49,39.42) -- cycle ;
%Shape: Circle [id:dp3008534133971419] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.16,57.76) .. controls (379.16,54.39) and (381.88,51.67) .. (385.24,51.67) .. controls (388.61,51.67) and (391.33,54.39) .. (391.33,57.76) .. controls (391.33,61.12) and (388.61,63.84) .. (385.24,63.84) .. controls (381.88,63.84) and (379.16,61.12) .. (379.16,57.76) -- cycle ;
%Shape: Circle [id:dp8888323436503189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.16,58.76) .. controls (397.16,55.39) and (399.88,52.67) .. (403.24,52.67) .. controls (406.61,52.67) and (409.33,55.39) .. (409.33,58.76) .. controls (409.33,62.12) and (406.61,64.84) .. (403.24,64.84) .. controls (399.88,64.84) and (397.16,62.12) .. (397.16,58.76) -- cycle ;
%Shape: Circle [id:dp9704621899471353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.16,83.76) .. controls (383.16,80.39) and (385.88,77.67) .. (389.24,77.67) .. controls (392.61,77.67) and (395.33,80.39) .. (395.33,83.76) .. controls (395.33,87.12) and (392.61,89.84) .. (389.24,89.84) .. controls (385.88,89.84) and (383.16,87.12) .. (383.16,83.76) -- cycle ;
%Shape: Circle [id:dp1246422948351269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.16,103.76) .. controls (371.16,100.39) and (373.88,97.67) .. (377.24,97.67) .. controls (380.61,97.67) and (383.33,100.39) .. (383.33,103.76) .. controls (383.33,107.12) and (380.61,109.84) .. (377.24,109.84) .. controls (373.88,109.84) and (371.16,107.12) .. (371.16,103.76) -- cycle ;
%Shape: Circle [id:dp8921489120072166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (356.16,123.76) .. controls (356.16,120.39) and (358.88,117.67) .. (362.24,117.67) .. controls (365.61,117.67) and (368.33,120.39) .. (368.33,123.76) .. controls (368.33,127.12) and (365.61,129.84) .. (362.24,129.84) .. controls (358.88,129.84) and (356.16,127.12) .. (356.16,123.76) -- cycle ;
%Shape: Circle [id:dp51207352296023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.16,149.76) .. controls (349.16,146.39) and (351.88,143.67) .. (355.24,143.67) .. controls (358.61,143.67) and (361.33,146.39) .. (361.33,149.76) .. controls (361.33,153.12) and (358.61,155.84) .. (355.24,155.84) .. controls (351.88,155.84) and (349.16,153.12) .. (349.16,149.76) -- cycle ;
%Shape: Circle [id:dp6346532114797265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (370.16,142.76) .. controls (370.16,139.39) and (372.88,136.67) .. (376.24,136.67) .. controls (379.61,136.67) and (382.33,139.39) .. (382.33,142.76) .. controls (382.33,146.12) and (379.61,148.84) .. (376.24,148.84) .. controls (372.88,148.84) and (370.16,146.12) .. (370.16,142.76) -- cycle ;
%Straight Lines [id:da9711053648996162] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.24,143.67) -- (359.33,128.67) ;
%Straight Lines [id:da8490989256277768] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.5,137.51) -- (366.17,125.51) ;
%Straight Lines [id:da9143416905447415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.17,106.51) -- (365.5,118.84) ;
%Straight Lines [id:da6052273110472028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (379.17,100.51) -- (386.5,86.51) ;
%Straight Lines [id:da47071370519833367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (389.24,77.67) -- (385.24,63.84) ;
%Straight Lines [id:da0903012222993167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (385.24,51.67) -- (391.17,37.18) ;
%Straight Lines [id:da1257438959729218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (403.24,52.67) -- (397.83,36.51) ;
%Straight Lines [id:da8767437336446218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (394.24,26.67) -- (399.83,17.84) ;
%Straight Lines [id:da8861209405572164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (416.17,33.51) -- (406.83,16.51) ;
%Shape: Circle [id:dp3842159172584152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155}  ,fill opacity=1 ] (419.16,62.76) .. controls (419.16,59.39) and (421.88,56.67) .. (425.24,56.67) .. controls (428.61,56.67) and (431.33,59.39) .. (431.33,62.76) .. controls (431.33,66.12) and (428.61,68.84) .. (425.24,68.84) .. controls (421.88,68.84) and (419.16,66.12) .. (419.16,62.76) -- cycle ;
%Straight Lines [id:da8270497401751782] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (425.24,56.67) -- (421.83,44.51) ;
%Straight Lines [id:da14495963784419574] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (98.5,127.51) -- (107.17,111.51) ;
%Shape: Circle [id:dp3208310811918802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90.49,87.42) .. controls (90.49,84.06) and (93.22,81.33) .. (96.58,81.33) .. controls (99.94,81.33) and (102.67,84.06) .. (102.67,87.42) .. controls (102.67,90.78) and (99.94,93.51) .. (96.58,93.51) .. controls (93.22,93.51) and (90.49,90.78) .. (90.49,87.42) -- cycle ;
%Shape: Circle [id:dp6045695459338642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (78.16,110.09) .. controls (78.16,106.73) and (80.88,104) .. (84.24,104) .. controls (87.61,104) and (90.33,106.73) .. (90.33,110.09) .. controls (90.33,113.45) and (87.61,116.18) .. (84.24,116.18) .. controls (80.88,116.18) and (78.16,113.45) .. (78.16,110.09) -- cycle ;
%Shape: Circle [id:dp6407460481339557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (104.16,109.09) .. controls (104.16,105.73) and (106.88,103) .. (110.24,103) .. controls (113.61,103) and (116.33,105.73) .. (116.33,109.09) .. controls (116.33,112.45) and (113.61,115.18) .. (110.24,115.18) .. controls (106.88,115.18) and (104.16,112.45) .. (104.16,109.09) -- cycle ;
%Shape: Circle [id:dp8667675065926164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (80.16,154.42) .. controls (80.16,151.06) and (82.88,148.33) .. (86.24,148.33) .. controls (89.61,148.33) and (92.33,151.06) .. (92.33,154.42) .. controls (92.33,157.78) and (89.61,160.51) .. (86.24,160.51) .. controls (82.88,160.51) and (80.16,157.78) .. (80.16,154.42) -- cycle ;
%Shape: Circle [id:dp48096263787365356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (68.82,132.76) .. controls (68.82,129.39) and (71.55,126.67) .. (74.91,126.67) .. controls (78.27,126.67) and (81,129.39) .. (81,132.76) .. controls (81,136.12) and (78.27,138.84) .. (74.91,138.84) .. controls (71.55,138.84) and (68.82,136.12) .. (68.82,132.76) -- cycle ;
%Shape: Circle [id:dp38859960704433605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (58.82,153.09) .. controls (58.82,149.73) and (61.55,147) .. (64.91,147) .. controls (68.27,147) and (71,149.73) .. (71,153.09) .. controls (71,156.45) and (68.27,159.18) .. (64.91,159.18) .. controls (61.55,159.18) and (58.82,156.45) .. (58.82,153.09) -- cycle ;
%Shape: Circle [id:dp041474708714357655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (112.16,133.76) .. controls (112.16,130.39) and (114.88,127.67) .. (118.24,127.67) .. controls (121.61,127.67) and (124.33,130.39) .. (124.33,133.76) .. controls (124.33,137.12) and (121.61,139.84) .. (118.24,139.84) .. controls (114.88,139.84) and (112.16,137.12) .. (112.16,133.76) -- cycle ;
%Shape: Circle [id:dp10040693744876505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (103.16,152.76) .. controls (103.16,149.39) and (105.88,146.67) .. (109.24,146.67) .. controls (112.61,146.67) and (115.33,149.39) .. (115.33,152.76) .. controls (115.33,156.12) and (112.61,158.84) .. (109.24,158.84) .. controls (105.88,158.84) and (103.16,156.12) .. (103.16,152.76) -- cycle ;
%Straight Lines [id:da23657965892835398] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (86.5,105.51) -- (94.24,91.51) ;
%Straight Lines [id:da6428694398359887] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (109.5,105.18) -- (100.17,90.18) ;
%Straight Lines [id:da6028299342437387] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (118.24,127.67) -- (113.83,112.51) ;
%Straight Lines [id:da4021797590928067] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (76.5,127.84) -- (80.83,113.51) ;
%Straight Lines [id:da6848730239834733] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (66.17,148.84) -- (71.83,135.84) ;
%Straight Lines [id:da6887546939615978] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (705.83,60.18) -- (714.5,44.18) ;
%Shape: Circle [id:dp8503199325444599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (697.82,20.09) .. controls (697.82,16.73) and (700.55,14) .. (703.91,14) .. controls (707.27,14) and (710,16.73) .. (710,20.09) .. controls (710,23.45) and (707.27,26.18) .. (703.91,26.18) .. controls (700.55,26.18) and (697.82,23.45) .. (697.82,20.09) -- cycle ;
%Shape: Circle [id:dp8642506249072481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (685.49,42.76) .. controls (685.49,39.39) and (688.22,36.67) .. (691.58,36.67) .. controls (694.94,36.67) and (697.67,39.39) .. (697.67,42.76) .. controls (697.67,46.12) and (694.94,48.84) .. (691.58,48.84) .. controls (688.22,48.84) and (685.49,46.12) .. (685.49,42.76) -- cycle ;
%Shape: Circle [id:dp9385849185456281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (711.49,41.76) .. controls (711.49,38.39) and (714.22,35.67) .. (717.58,35.67) .. controls (720.94,35.67) and (723.67,38.39) .. (723.67,41.76) .. controls (723.67,45.12) and (720.94,47.84) .. (717.58,47.84) .. controls (714.22,47.84) and (711.49,45.12) .. (711.49,41.76) -- cycle ;
%Shape: Circle [id:dp19438160803558602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (697.16,65.42) .. controls (697.16,62.06) and (699.88,59.33) .. (703.24,59.33) .. controls (706.61,59.33) and (709.33,62.06) .. (709.33,65.42) .. controls (709.33,68.78) and (706.61,71.51) .. (703.24,71.51) .. controls (699.88,71.51) and (697.16,68.78) .. (697.16,65.42) -- cycle ;
%Shape: Circle [id:dp25188349379714703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (676.16,65.42) .. controls (676.16,62.06) and (678.88,59.33) .. (682.24,59.33) .. controls (685.61,59.33) and (688.33,62.06) .. (688.33,65.42) .. controls (688.33,68.78) and (685.61,71.51) .. (682.24,71.51) .. controls (678.88,71.51) and (676.16,68.78) .. (676.16,65.42) -- cycle ;
%Shape: Circle [id:dp675558623426308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (666.16,85.76) .. controls (666.16,82.39) and (668.88,79.67) .. (672.24,79.67) .. controls (675.61,79.67) and (678.33,82.39) .. (678.33,85.76) .. controls (678.33,89.12) and (675.61,91.84) .. (672.24,91.84) .. controls (668.88,91.84) and (666.16,89.12) .. (666.16,85.76) -- cycle ;
%Shape: Circle [id:dp33036657799782265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (719.49,66.42) .. controls (719.49,63.06) and (722.22,60.33) .. (725.58,60.33) .. controls (728.94,60.33) and (731.67,63.06) .. (731.67,66.42) .. controls (731.67,69.78) and (728.94,72.51) .. (725.58,72.51) .. controls (722.22,72.51) and (719.49,69.78) .. (719.49,66.42) -- cycle ;
%Straight Lines [id:da09655432541929931] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (693.83,38.18) -- (701.58,24.18) ;
%Straight Lines [id:da2689784107247897] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (716.83,37.84) -- (707.5,22.84) ;
%Straight Lines [id:da13467591911874144] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (725.58,60.33) -- (721.17,45.18) ;
%Straight Lines [id:da18710378244555992] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (683.83,60.51) -- (688.17,46.18) ;
%Straight Lines [id:da1847251815892641] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (673.5,81.51) -- (679.17,68.51) ;
% %Shape: Trapezoid [id:dp03797592261458527] 
% \draw   (657,96.37) -- (693.5,3.51) -- (714,3.51) -- (750.5,96.37) -- cycle ;
%Shape: Circle [id:dp6252822654665122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.49,14.42) .. controls (68.49,11.06) and (71.22,8.33) .. (74.58,8.33) .. controls (77.94,8.33) and (80.67,11.06) .. (80.67,14.42) .. controls (80.67,17.78) and (77.94,20.51) .. (74.58,20.51) .. controls (71.22,20.51) and (68.49,17.78) .. (68.49,14.42) -- cycle ;
%Shape: Circle [id:dp7034517748360061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.49,33.42) .. controls (59.49,30.06) and (62.22,27.33) .. (65.58,27.33) .. controls (68.94,27.33) and (71.67,30.06) .. (71.67,33.42) .. controls (71.67,36.78) and (68.94,39.51) .. (65.58,39.51) .. controls (62.22,39.51) and (59.49,36.78) .. (59.49,33.42) -- cycle ;
%Shape: Circle [id:dp869318817998094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (83.82,40.09) .. controls (83.82,36.73) and (86.55,34) .. (89.91,34) .. controls (93.27,34) and (96,36.73) .. (96,40.09) .. controls (96,43.45) and (93.27,46.18) .. (89.91,46.18) .. controls (86.55,46.18) and (83.82,43.45) .. (83.82,40.09) -- cycle ;
%Shape: Circle [id:dp043219850192190545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (50.49,58.42) .. controls (50.49,55.06) and (53.22,52.33) .. (56.58,52.33) .. controls (59.94,52.33) and (62.67,55.06) .. (62.67,58.42) .. controls (62.67,61.78) and (59.94,64.51) .. (56.58,64.51) .. controls (53.22,64.51) and (50.49,61.78) .. (50.49,58.42) -- cycle ;
%Shape: Circle [id:dp42503258275494393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.49,59.42) .. controls (68.49,56.06) and (71.22,53.33) .. (74.58,53.33) .. controls (77.94,53.33) and (80.67,56.06) .. (80.67,59.42) .. controls (80.67,62.78) and (77.94,65.51) .. (74.58,65.51) .. controls (71.22,65.51) and (68.49,62.78) .. (68.49,59.42) -- cycle ;
%Shape: Circle [id:dp27029790120393216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (54.49,84.42) .. controls (54.49,81.06) and (57.22,78.33) .. (60.58,78.33) .. controls (63.94,78.33) and (66.67,81.06) .. (66.67,84.42) .. controls (66.67,87.78) and (63.94,90.51) .. (60.58,90.51) .. controls (57.22,90.51) and (54.49,87.78) .. (54.49,84.42) -- cycle ;
%Shape: Circle [id:dp3747023893824575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (42.49,104.42) .. controls (42.49,101.06) and (45.22,98.33) .. (48.58,98.33) .. controls (51.94,98.33) and (54.67,101.06) .. (54.67,104.42) .. controls (54.67,107.78) and (51.94,110.51) .. (48.58,110.51) .. controls (45.22,110.51) and (42.49,107.78) .. (42.49,104.42) -- cycle ;
%Shape: Circle [id:dp6328408386900053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (27.49,124.42) .. controls (27.49,121.06) and (30.22,118.33) .. (33.58,118.33) .. controls (36.94,118.33) and (39.67,121.06) .. (39.67,124.42) .. controls (39.67,127.78) and (36.94,130.51) .. (33.58,130.51) .. controls (30.22,130.51) and (27.49,127.78) .. (27.49,124.42) -- cycle ;
%Shape: Circle [id:dp37129767373066613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (20.49,150.42) .. controls (20.49,147.06) and (23.22,144.33) .. (26.58,144.33) .. controls (29.94,144.33) and (32.67,147.06) .. (32.67,150.42) .. controls (32.67,153.78) and (29.94,156.51) .. (26.58,156.51) .. controls (23.22,156.51) and (20.49,153.78) .. (20.49,150.42) -- cycle ;
%Shape: Circle [id:dp5654436861151628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41.49,143.42) .. controls (41.49,140.06) and (44.22,137.33) .. (47.58,137.33) .. controls (50.94,137.33) and (53.67,140.06) .. (53.67,143.42) .. controls (53.67,146.78) and (50.94,149.51) .. (47.58,149.51) .. controls (44.22,149.51) and (41.49,146.78) .. (41.49,143.42) -- cycle ;
%Straight Lines [id:da875588320158144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (26.58,144.33) -- (30.67,129.33) ;
%Straight Lines [id:da12895885943213448] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.83,138.18) -- (37.5,126.18) ;
%Straight Lines [id:da24187636226639309] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45.5,107.18) -- (36.83,119.51) ;
%Straight Lines [id:da8825181708749799] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50.5,101.18) -- (57.83,87.18) ;
%Straight Lines [id:da20458303780615883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (60.58,78.33) -- (56.58,64.51) ;
%Straight Lines [id:da1820528484682955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (56.58,52.33) -- (62.5,37.84) ;
%Straight Lines [id:da07321048177515865] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.58,53.33) -- (69.17,37.18) ;
%Straight Lines [id:da003861336437690932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (65.58,27.33) -- (71.17,18.51) ;
%Straight Lines [id:da10644197906210695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (87.5,34.18) -- (78.17,17.18) ;
%Straight Lines [id:da5360254326149774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (96.58,57.33) -- (93.17,45.18) ;
% %Shape: Trapezoid [id:dp9587179258986847] 
% \draw   (49.67,167.7) -- (86.17,74.84) -- (106.67,74.84) -- (143.17,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp9799370955358597] 
% \draw   (72.67,167.7) -- (80.14,144.01) -- (113.86,144.01) -- (121.33,167.7) -- cycle ;
%Shape: Circle [id:dp2895040444593773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (939.82,13.76) .. controls (939.82,10.39) and (942.55,7.67) .. (945.91,7.67) .. controls (949.27,7.67) and (952,10.39) .. (952,13.76) .. controls (952,17.12) and (949.27,19.84) .. (945.91,19.84) .. controls (942.55,19.84) and (939.82,17.12) .. (939.82,13.76) -- cycle ;
%Shape: Circle [id:dp08940364023229597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (962.82,12.09) .. controls (962.82,8.73) and (965.55,6) .. (968.91,6) .. controls (972.27,6) and (975,8.73) .. (975,12.09) .. controls (975,15.45) and (972.27,18.18) .. (968.91,18.18) .. controls (965.55,18.18) and (962.82,15.45) .. (962.82,12.09) -- cycle ;
% %Shape: Trapezoid [id:dp5571782296491741] 
% \draw   (932.33,27.04) -- (939.81,3.34) -- (973.52,3.34) -- (981,27.04) -- cycle ;
% %Shape: Trapezoid [id:dp9022939267796364] 
% \draw   (156.17,167.7) -- (184.02,74.84) -- (244.98,74.84) -- (272.83,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp5228746958601753] 
% \draw   (774.83,95.04) -- (802.69,2.18) -- (863.64,2.18) -- (891.5,95.04) -- cycle ;
% %Shape: Trapezoid [id:dp5005485951179041] 
% \draw   (680.67,96.37) -- (688.14,72.68) -- (721.86,72.68) -- (729.33,96.37) -- cycle ;
%Straight Lines [id:da4069063650966118] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (680.67,96.37) -- (729.33,96.37) ;
%Shape: Circle [id:dp961802746898976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (754.66,9.42) .. controls (754.66,6.06) and (757.38,3.33) .. (760.74,3.33) .. controls (764.11,3.33) and (766.83,6.06) .. (766.83,9.42) .. controls (766.83,12.78) and (764.11,15.51) .. (760.74,15.51) .. controls (757.38,15.51) and (754.66,12.78) .. (754.66,9.42) -- cycle ;
%Shape: Circle [id:dp3557643216084849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (633.16,8.09) .. controls (633.16,4.73) and (635.88,2) .. (639.24,2) .. controls (642.61,2) and (645.33,4.73) .. (645.33,8.09) .. controls (645.33,11.45) and (642.61,14.18) .. (639.24,14.18) .. controls (635.88,14.18) and (633.16,11.45) .. (633.16,8.09) -- cycle ;
%Shape: Circle [id:dp6771912601841086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 119; blue, 249 }  ,fill opacity=1 ] (893.82,9.42) .. controls (893.82,6.06) and (896.55,3.33) .. (899.91,3.33) .. controls (903.27,3.33) and (906,6.06) .. (906,9.42) .. controls (906,12.78) and (903.27,15.51) .. (899.91,15.51) .. controls (896.55,15.51) and (893.82,12.78) .. (893.82,9.42) -- cycle ;
%Shape: Circle [id:dp8893864822183166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (102.18,13.95) .. controls (102.18,10.58) and (104.91,7.86) .. (108.27,7.86) .. controls (111.63,7.86) and (114.36,10.58) .. (114.36,13.95) .. controls (114.36,17.31) and (111.63,20.03) .. (108.27,20.03) .. controls (104.91,20.03) and (102.18,17.31) .. (102.18,13.95) -- cycle ;
%Shape: Circle [id:dp2962560329423911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (103.32,37.76) .. controls (103.32,34.39) and (106.05,31.67) .. (109.41,31.67) .. controls (112.77,31.67) and (115.5,34.39) .. (115.5,37.76) .. controls (115.5,41.12) and (112.77,43.84) .. (109.41,43.84) .. controls (106.05,43.84) and (103.32,41.12) .. (103.32,37.76) -- cycle ;
%Shape: Circle [id:dp357959711296592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (113.99,61.56) .. controls (113.99,58.2) and (116.72,55.48) .. (120.08,55.48) .. controls (123.44,55.48) and (126.17,58.2) .. (126.17,61.56) .. controls (126.17,64.93) and (123.44,67.65) .. (120.08,67.65) .. controls (116.72,67.65) and (113.99,64.93) .. (113.99,61.56) -- cycle ;
%Shape: Circle [id:dp11123333487268883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.99,13.85) .. controls (139.99,10.49) and (142.72,7.76) .. (146.08,7.76) .. controls (149.44,7.76) and (152.17,10.49) .. (152.17,13.85) .. controls (152.17,17.21) and (149.44,19.94) .. (146.08,19.94) .. controls (142.72,19.94) and (139.99,17.21) .. (139.99,13.85) -- cycle ;
%Shape: Circle [id:dp3348959531428033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.7,34.71) .. controls (125.7,31.34) and (128.43,28.62) .. (131.79,28.62) .. controls (135.16,28.62) and (137.88,31.34) .. (137.88,34.71) .. controls (137.88,38.07) and (135.16,40.8) .. (131.79,40.8) .. controls (128.43,40.8) and (125.7,38.07) .. (125.7,34.71) -- cycle ;
%Shape: Circle [id:dp8360255803595009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (152.28,35.56) .. controls (152.28,32.2) and (155,29.48) .. (158.36,29.48) .. controls (161.73,29.48) and (164.45,32.2) .. (164.45,35.56) .. controls (164.45,38.93) and (161.73,41.65) .. (158.36,41.65) .. controls (155,41.65) and (152.28,38.93) .. (152.28,35.56) -- cycle ;
%Shape: Circle [id:dp5768190906028716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.7,59.56) .. controls (137.7,56.2) and (140.43,53.48) .. (143.79,53.48) .. controls (147.16,53.48) and (149.88,56.2) .. (149.88,59.56) .. controls (149.88,62.93) and (147.16,65.65) .. (143.79,65.65) .. controls (140.43,65.65) and (137.7,62.93) .. (137.7,59.56) -- cycle ;
%Shape: Circle [id:dp15906028232272096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.7,83.28) .. controls (125.7,79.92) and (128.43,77.19) .. (131.79,77.19) .. controls (135.16,77.19) and (137.88,79.92) .. (137.88,83.28) .. controls (137.88,86.64) and (135.16,89.37) .. (131.79,89.37) .. controls (128.43,89.37) and (125.7,86.64) .. (125.7,83.28) -- cycle ;
%Shape: Circle [id:dp7757358055900576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (148.85,83.28) .. controls (148.85,79.92) and (151.57,77.19) .. (154.94,77.19) .. controls (158.3,77.19) and (161.02,79.92) .. (161.02,83.28) .. controls (161.02,86.64) and (158.3,89.37) .. (154.94,89.37) .. controls (151.57,89.37) and (148.85,86.64) .. (148.85,83.28) -- cycle ;
%Shape: Circle [id:dp22318170973141904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.13,109.85) .. controls (133.13,106.49) and (135.86,103.76) .. (139.22,103.76) .. controls (142.58,103.76) and (145.31,106.49) .. (145.31,109.85) .. controls (145.31,113.21) and (142.58,115.94) .. (139.22,115.94) .. controls (135.86,115.94) and (133.13,113.21) .. (133.13,109.85) -- cycle ;
%Shape: Circle [id:dp7008470640641078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.7,111.28) .. controls (155.7,107.92) and (158.43,105.19) .. (161.79,105.19) .. controls (165.16,105.19) and (167.88,107.92) .. (167.88,111.28) .. controls (167.88,114.64) and (165.16,117.37) .. (161.79,117.37) .. controls (158.43,117.37) and (155.7,114.64) .. (155.7,111.28) -- cycle ;
%Shape: Circle [id:dp0021056990370469375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.85,132.42) .. controls (142.85,129.06) and (145.57,126.33) .. (148.94,126.33) .. controls (152.3,126.33) and (155.02,129.06) .. (155.02,132.42) .. controls (155.02,135.78) and (152.3,138.51) .. (148.94,138.51) .. controls (145.57,138.51) and (142.85,135.78) .. (142.85,132.42) -- cycle ;
%Shape: Circle [id:dp6811893453522342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.63,154.99) .. controls (143.63,151.63) and (146.36,148.9) .. (149.72,148.9) .. controls (153.08,148.9) and (155.81,151.63) .. (155.81,154.99) .. controls (155.81,158.36) and (153.08,161.08) .. (149.72,161.08) .. controls (146.36,161.08) and (143.63,158.36) .. (143.63,154.99) -- cycle ;
%Shape: Circle [id:dp7285942039188209] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.56,58.71) .. controls (162.56,55.34) and (165.29,52.62) .. (168.65,52.62) .. controls (172.01,52.62) and (174.74,55.34) .. (174.74,58.71) .. controls (174.74,62.07) and (172.01,64.8) .. (168.65,64.8) .. controls (165.29,64.8) and (162.56,62.07) .. (162.56,58.71) -- cycle ;
%Shape: Circle [id:dp9504559206756176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.56,14.42) .. controls (178.56,11.06) and (181.29,8.33) .. (184.65,8.33) .. controls (188.01,8.33) and (190.74,11.06) .. (190.74,14.42) .. controls (190.74,17.78) and (188.01,20.51) .. (184.65,20.51) .. controls (181.29,20.51) and (178.56,17.78) .. (178.56,14.42) -- cycle ;
%Shape: Circle [id:dp9379876277858896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.42,37.85) .. controls (175.42,34.49) and (178.14,31.76) .. (181.51,31.76) .. controls (184.87,31.76) and (187.6,34.49) .. (187.6,37.85) .. controls (187.6,41.21) and (184.87,43.94) .. (181.51,43.94) .. controls (178.14,43.94) and (175.42,41.21) .. (175.42,37.85) -- cycle ;
%Shape: Circle [id:dp526998673642761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.28,30.14) .. controls (200.28,26.77) and (203,24.05) .. (206.36,24.05) .. controls (209.73,24.05) and (212.45,26.77) .. (212.45,30.14) .. controls (212.45,33.5) and (209.73,36.22) .. (206.36,36.22) .. controls (203,36.22) and (200.28,33.5) .. (200.28,30.14) -- cycle ;
%Shape: Circle [id:dp5579774443362651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.85,61.56) .. controls (184.85,58.2) and (187.57,55.48) .. (190.94,55.48) .. controls (194.3,55.48) and (197.02,58.2) .. (197.02,61.56) .. controls (197.02,64.93) and (194.3,67.65) .. (190.94,67.65) .. controls (187.57,67.65) and (184.85,64.93) .. (184.85,61.56) -- cycle ;
%Shape: Circle [id:dp9812513319463692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.28,49.85) .. controls (228.28,46.49) and (231,43.76) .. (234.36,43.76) .. controls (237.73,43.76) and (240.45,46.49) .. (240.45,49.85) .. controls (240.45,53.21) and (237.73,55.94) .. (234.36,55.94) .. controls (231,55.94) and (228.28,53.21) .. (228.28,49.85) -- cycle ;
%Shape: Circle [id:dp3784708150296636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.42,24.71) .. controls (229.42,21.34) and (232.14,18.62) .. (235.51,18.62) .. controls (238.87,18.62) and (241.6,21.34) .. (241.6,24.71) .. controls (241.6,28.07) and (238.87,30.8) .. (235.51,30.8) .. controls (232.14,30.8) and (229.42,28.07) .. (229.42,24.71) -- cycle ;
%Shape: Circle [id:dp593927024214157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.28,58.14) .. controls (252.28,54.77) and (255,52.05) .. (258.36,52.05) .. controls (261.73,52.05) and (264.45,54.77) .. (264.45,58.14) .. controls (264.45,61.5) and (261.73,64.22) .. (258.36,64.22) .. controls (255,64.22) and (252.28,61.5) .. (252.28,58.14) -- cycle ;
%Shape: Circle [id:dp8003310080219939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.92,84.42) .. controls (263.92,81.06) and (266.64,78.33) .. (270.01,78.33) .. controls (273.37,78.33) and (276.1,81.06) .. (276.1,84.42) .. controls (276.1,87.78) and (273.37,90.51) .. (270.01,90.51) .. controls (266.64,90.51) and (263.92,87.78) .. (263.92,84.42) -- cycle ;
%Shape: Circle [id:dp4684706820773519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261.35,111.28) .. controls (261.35,107.92) and (264.07,105.19) .. (267.44,105.19) .. controls (270.8,105.19) and (273.52,107.92) .. (273.52,111.28) .. controls (273.52,114.64) and (270.8,117.37) .. (267.44,117.37) .. controls (264.07,117.37) and (261.35,114.64) .. (261.35,111.28) -- cycle ;
%Shape: Circle [id:dp585239946120786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.63,134.14) .. controls (279.63,130.77) and (282.36,128.05) .. (285.72,128.05) .. controls (289.08,128.05) and (291.81,130.77) .. (291.81,134.14) .. controls (291.81,137.5) and (289.08,140.22) .. (285.72,140.22) .. controls (282.36,140.22) and (279.63,137.5) .. (279.63,134.14) -- cycle ;
%Shape: Circle [id:dp24575926571297102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.35,156.42) .. controls (277.35,153.06) and (280.07,150.33) .. (283.44,150.33) .. controls (286.8,150.33) and (289.52,153.06) .. (289.52,156.42) .. controls (289.52,159.78) and (286.8,162.51) .. (283.44,162.51) .. controls (280.07,162.51) and (277.35,159.78) .. (277.35,156.42) -- cycle ;
%Straight Lines [id:da5526633793709512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (108.27,20.03) -- (109.41,31.67) ;
%Straight Lines [id:da5029241153983885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.79,17.06) -- (134.07,29.92) ;
%Straight Lines [id:da542676340299552] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110.64,40.77) -- (117.5,57.06) ;
%Straight Lines [id:da7235773721597454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (122.64,64.77) -- (130.36,79.06) ;
%Straight Lines [id:da9675605160005187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.5,16.49) -- (156.07,30.2) ;
%Straight Lines [id:da6720964660082553] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (155.21,39.92) -- (145.79,55.06) ;
%Straight Lines [id:da26181614163115685] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.5,38.77) -- (167.21,53.34) ;
%Straight Lines [id:da7925749234912267] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (166.93,63.63) -- (156.93,78.49) ;
%Straight Lines [id:da5260786108586533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.21,104.49) -- (150.93,86.2) ;
%Straight Lines [id:da12800945559183297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (157.5,87.63) -- (161.79,105.19) ;
%Straight Lines [id:da727101114238456] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (159.14,116.2) -- (152.57,127.92) ;
%Straight Lines [id:da20340232236549793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.72,148.9) -- (149.44,138.51) ;
%Straight Lines [id:da6724233183218673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (182.36,18.2) -- (182.36,35.06) ;
%Straight Lines [id:da24447323584201786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (187.79,16.49) -- (201.5,27.06) ;
%Straight Lines [id:da9063398118804129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204.36,33.63) -- (192.36,56.49) ;
%Straight Lines [id:da025788100681722215] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (208.64,34.2) -- (213.41,57.33) ;
%Straight Lines [id:da9486213673491928] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.36,31.63) -- (231.79,45.63) ;
%Straight Lines [id:da9212580147776965] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.42,24.71) -- (210.84,27.38) ;
%Straight Lines [id:da09956828757307146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (238.36,51.06) -- (254.07,56.2) ;
%Straight Lines [id:da87438746890656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.43,62.2) -- (270.01,78.33) ;
%Straight Lines [id:da6221721352239604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.01,90.51) -- (267.44,105.19) ;
%Straight Lines [id:da9797377453045129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.57,113.92) -- (283.14,129.63) ;
%Straight Lines [id:da9617525366687325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (283.44,150.33) -- (285.72,140.22) ;
%Shape: Circle [id:dp6592291906066314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (536.32,63.92) .. controls (536.32,60.56) and (539.05,57.83) .. (542.41,57.83) .. controls (545.77,57.83) and (548.5,60.56) .. (548.5,63.92) .. controls (548.5,67.28) and (545.77,70.01) .. (542.41,70.01) .. controls (539.05,70.01) and (536.32,67.28) .. (536.32,63.92) -- cycle ;
%Shape: Circle [id:dp5913376891883713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.68,14.45) .. controls (430.68,11.08) and (433.41,8.36) .. (436.77,8.36) .. controls (440.13,8.36) and (442.86,11.08) .. (442.86,14.45) .. controls (442.86,17.81) and (440.13,20.53) .. (436.77,20.53) .. controls (433.41,20.53) and (430.68,17.81) .. (430.68,14.45) -- cycle ;
%Shape: Circle [id:dp7885768368194215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.82,38.26) .. controls (431.82,34.89) and (434.55,32.17) .. (437.91,32.17) .. controls (441.27,32.17) and (444,34.89) .. (444,38.26) .. controls (444,41.62) and (441.27,44.34) .. (437.91,44.34) .. controls (434.55,44.34) and (431.82,41.62) .. (431.82,38.26) -- cycle ;
%Shape: Circle [id:dp13820665975878121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.49,62.06) .. controls (442.49,58.7) and (445.22,55.98) .. (448.58,55.98) .. controls (451.94,55.98) and (454.67,58.7) .. (454.67,62.06) .. controls (454.67,65.43) and (451.94,68.15) .. (448.58,68.15) .. controls (445.22,68.15) and (442.49,65.43) .. (442.49,62.06) -- cycle ;
%Shape: Circle [id:dp47282738403540825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.49,14.35) .. controls (468.49,10.99) and (471.22,8.26) .. (474.58,8.26) .. controls (477.94,8.26) and (480.67,10.99) .. (480.67,14.35) .. controls (480.67,17.71) and (477.94,20.44) .. (474.58,20.44) .. controls (471.22,20.44) and (468.49,17.71) .. (468.49,14.35) -- cycle ;
%Shape: Circle [id:dp21748392925586413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.2,35.21) .. controls (454.2,31.84) and (456.93,29.12) .. (460.29,29.12) .. controls (463.66,29.12) and (466.38,31.84) .. (466.38,35.21) .. controls (466.38,38.57) and (463.66,41.3) .. (460.29,41.3) .. controls (456.93,41.3) and (454.2,38.57) .. (454.2,35.21) -- cycle ;
%Shape: Circle [id:dp5913989365871903] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (480.78,36.06) .. controls (480.78,32.7) and (483.5,29.98) .. (486.86,29.98) .. controls (490.23,29.98) and (492.95,32.7) .. (492.95,36.06) .. controls (492.95,39.43) and (490.23,42.15) .. (486.86,42.15) .. controls (483.5,42.15) and (480.78,39.43) .. (480.78,36.06) -- cycle ;
%Shape: Circle [id:dp12510162629419708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.2,60.06) .. controls (466.2,56.7) and (468.93,53.98) .. (472.29,53.98) .. controls (475.66,53.98) and (478.38,56.7) .. (478.38,60.06) .. controls (478.38,63.43) and (475.66,66.15) .. (472.29,66.15) .. controls (468.93,66.15) and (466.2,63.43) .. (466.2,60.06) -- cycle ;
%Shape: Circle [id:dp29921197703924185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.2,83.78) .. controls (454.2,80.42) and (456.93,77.69) .. (460.29,77.69) .. controls (463.66,77.69) and (466.38,80.42) .. (466.38,83.78) .. controls (466.38,87.14) and (463.66,89.87) .. (460.29,89.87) .. controls (456.93,89.87) and (454.2,87.14) .. (454.2,83.78) -- cycle ;
%Shape: Circle [id:dp4954850758797742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.35,83.78) .. controls (477.35,80.42) and (480.07,77.69) .. (483.44,77.69) .. controls (486.8,77.69) and (489.52,80.42) .. (489.52,83.78) .. controls (489.52,87.14) and (486.8,89.87) .. (483.44,89.87) .. controls (480.07,89.87) and (477.35,87.14) .. (477.35,83.78) -- cycle ;
%Shape: Circle [id:dp20532989819482506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (461.63,110.35) .. controls (461.63,106.99) and (464.36,104.26) .. (467.72,104.26) .. controls (471.08,104.26) and (473.81,106.99) .. (473.81,110.35) .. controls (473.81,113.71) and (471.08,116.44) .. (467.72,116.44) .. controls (464.36,116.44) and (461.63,113.71) .. (461.63,110.35) -- cycle ;
%Shape: Circle [id:dp9682073283853929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (484.2,111.78) .. controls (484.2,108.42) and (486.93,105.69) .. (490.29,105.69) .. controls (493.66,105.69) and (496.38,108.42) .. (496.38,111.78) .. controls (496.38,115.14) and (493.66,117.87) .. (490.29,117.87) .. controls (486.93,117.87) and (484.2,115.14) .. (484.2,111.78) -- cycle ;
%Shape: Circle [id:dp6580017112396648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.35,132.92) .. controls (471.35,129.56) and (474.07,126.83) .. (477.44,126.83) .. controls (480.8,126.83) and (483.52,129.56) .. (483.52,132.92) .. controls (483.52,136.28) and (480.8,139.01) .. (477.44,139.01) .. controls (474.07,139.01) and (471.35,136.28) .. (471.35,132.92) -- cycle ;
%Shape: Circle [id:dp6060384235094733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (472.13,155.49) .. controls (472.13,152.13) and (474.86,149.4) .. (478.22,149.4) .. controls (481.58,149.4) and (484.31,152.13) .. (484.31,155.49) .. controls (484.31,158.86) and (481.58,161.58) .. (478.22,161.58) .. controls (474.86,161.58) and (472.13,158.86) .. (472.13,155.49) -- cycle ;
%Shape: Circle [id:dp748436278107006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (491.06,59.21) .. controls (491.06,55.84) and (493.79,53.12) .. (497.15,53.12) .. controls (500.51,53.12) and (503.24,55.84) .. (503.24,59.21) .. controls (503.24,62.57) and (500.51,65.3) .. (497.15,65.3) .. controls (493.79,65.3) and (491.06,62.57) .. (491.06,59.21) -- cycle ;
%Shape: Circle [id:dp1768392370897014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (507.06,14.92) .. controls (507.06,11.56) and (509.79,8.83) .. (513.15,8.83) .. controls (516.51,8.83) and (519.24,11.56) .. (519.24,14.92) .. controls (519.24,18.28) and (516.51,21.01) .. (513.15,21.01) .. controls (509.79,21.01) and (507.06,18.28) .. (507.06,14.92) -- cycle ;
%Shape: Circle [id:dp713668482578897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (503.92,38.35) .. controls (503.92,34.99) and (506.64,32.26) .. (510.01,32.26) .. controls (513.37,32.26) and (516.1,34.99) .. (516.1,38.35) .. controls (516.1,41.71) and (513.37,44.44) .. (510.01,44.44) .. controls (506.64,44.44) and (503.92,41.71) .. (503.92,38.35) -- cycle ;
%Shape: Circle [id:dp23867662573690573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (528.78,30.64) .. controls (528.78,27.27) and (531.5,24.55) .. (534.86,24.55) .. controls (538.23,24.55) and (540.95,27.27) .. (540.95,30.64) .. controls (540.95,34) and (538.23,36.72) .. (534.86,36.72) .. controls (531.5,36.72) and (528.78,34) .. (528.78,30.64) -- cycle ;
%Shape: Circle [id:dp995009715238909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.35,62.06) .. controls (513.35,58.7) and (516.07,55.98) .. (519.44,55.98) .. controls (522.8,55.98) and (525.52,58.7) .. (525.52,62.06) .. controls (525.52,65.43) and (522.8,68.15) .. (519.44,68.15) .. controls (516.07,68.15) and (513.35,65.43) .. (513.35,62.06) -- cycle ;
%Shape: Circle [id:dp807336455700169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (556.78,50.35) .. controls (556.78,46.99) and (559.5,44.26) .. (562.86,44.26) .. controls (566.23,44.26) and (568.95,46.99) .. (568.95,50.35) .. controls (568.95,53.71) and (566.23,56.44) .. (562.86,56.44) .. controls (559.5,56.44) and (556.78,53.71) .. (556.78,50.35) -- cycle ;
%Shape: Circle [id:dp8884117396001259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (557.92,25.21) .. controls (557.92,21.84) and (560.64,19.12) .. (564.01,19.12) .. controls (567.37,19.12) and (570.1,21.84) .. (570.1,25.21) .. controls (570.1,28.57) and (567.37,31.3) .. (564.01,31.3) .. controls (560.64,31.3) and (557.92,28.57) .. (557.92,25.21) -- cycle ;
%Shape: Circle [id:dp5415932719600118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (580.78,58.64) .. controls (580.78,55.27) and (583.5,52.55) .. (586.86,52.55) .. controls (590.23,52.55) and (592.95,55.27) .. (592.95,58.64) .. controls (592.95,62) and (590.23,64.72) .. (586.86,64.72) .. controls (583.5,64.72) and (580.78,62) .. (580.78,58.64) -- cycle ;
%Shape: Circle [id:dp543976650822642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (592.42,84.92) .. controls (592.42,81.56) and (595.14,78.83) .. (598.51,78.83) .. controls (601.87,78.83) and (604.6,81.56) .. (604.6,84.92) .. controls (604.6,88.28) and (601.87,91.01) .. (598.51,91.01) .. controls (595.14,91.01) and (592.42,88.28) .. (592.42,84.92) -- cycle ;
%Shape: Circle [id:dp30066612973975815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (589.85,111.78) .. controls (589.85,108.42) and (592.57,105.69) .. (595.94,105.69) .. controls (599.3,105.69) and (602.02,108.42) .. (602.02,111.78) .. controls (602.02,115.14) and (599.3,117.87) .. (595.94,117.87) .. controls (592.57,117.87) and (589.85,115.14) .. (589.85,111.78) -- cycle ;
%Shape: Circle [id:dp4383966585171064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (608.13,134.64) .. controls (608.13,131.27) and (610.86,128.55) .. (614.22,128.55) .. controls (617.58,128.55) and (620.31,131.27) .. (620.31,134.64) .. controls (620.31,138) and (617.58,140.72) .. (614.22,140.72) .. controls (610.86,140.72) and (608.13,138) .. (608.13,134.64) -- cycle ;
%Shape: Circle [id:dp36698393578991273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (605.85,156.92) .. controls (605.85,153.56) and (608.57,150.83) .. (611.94,150.83) .. controls (615.3,150.83) and (618.02,153.56) .. (618.02,156.92) .. controls (618.02,160.28) and (615.3,163.01) .. (611.94,163.01) .. controls (608.57,163.01) and (605.85,160.28) .. (605.85,156.92) -- cycle ;
%Straight Lines [id:da5645241426770591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.77,20.53) -- (437.91,32.17) ;
%Straight Lines [id:da3904904939723115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (470.29,17.56) -- (462.57,30.42) ;
%Straight Lines [id:da2226663578537118] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (439.14,41.27) -- (446,57.56) ;
%Straight Lines [id:da6560525880279631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (451.14,65.27) -- (458.86,79.56) ;
%Straight Lines [id:da03448839027227324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (478,16.99) -- (484.57,30.7) ;
%Straight Lines [id:da4224054529433996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (483.71,40.42) -- (474.29,55.56) ;
%Straight Lines [id:da08234136639401979] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490,39.27) -- (495.71,53.84) ;
%Straight Lines [id:da6455937458432306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (495.43,64.13) -- (485.43,78.99) ;
%Straight Lines [id:da4027460623982999] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (469.71,104.99) -- (479.43,86.7) ;
%Straight Lines [id:da8601324699961388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (486,88.13) -- (490.29,105.69) ;
%Straight Lines [id:da02483484029692762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (478.22,149.4) -- (477.94,139.01) ;
%Straight Lines [id:da6839558433237058] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (510.86,18.7) -- (510.86,35.56) ;
%Straight Lines [id:da8595978567662423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (516.29,16.99) -- (530,27.56) ;
%Straight Lines [id:da7887556231343835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (532.86,34.13) -- (520.86,56.99) ;
%Straight Lines [id:da8974574731450298] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (537.14,34.7) -- (541.91,57.83) ;
%Straight Lines [id:da8014052964223684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540.86,32.13) -- (560.29,46.13) ;
%Straight Lines [id:da9669321622348681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (557.92,25.21) -- (539.34,27.88) ;
%Straight Lines [id:da12204779946230349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (566.86,51.56) -- (582.57,56.7) ;
%Straight Lines [id:da23780629985947144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (589.93,62.7) -- (598.51,78.83) ;
%Straight Lines [id:da01853181765324252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (598.51,91.01) -- (595.94,105.69) ;
%Straight Lines [id:da08969808544036084] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (599.07,114.42) -- (611.64,130.13) ;
%Straight Lines [id:da45381345974153886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (611.94,150.83) -- (614.22,140.72) ;
%Shape: Circle [id:dp821287578848845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (189.82,87.14) .. controls (189.82,83.77) and (192.55,81.05) .. (195.91,81.05) .. controls (199.27,81.05) and (202,83.77) .. (202,87.14) .. controls (202,90.5) and (199.27,93.22) .. (195.91,93.22) .. controls (192.55,93.22) and (189.82,90.5) .. (189.82,87.14) -- cycle ;
%Shape: Circle [id:dp10878123136883344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (224.11,85.71) .. controls (224.11,82.34) and (226.83,79.62) .. (230.2,79.62) .. controls (233.56,79.62) and (236.29,82.34) .. (236.29,85.71) .. controls (236.29,89.07) and (233.56,91.8) .. (230.2,91.8) .. controls (226.83,91.8) and (224.11,89.07) .. (224.11,85.71) -- cycle ;
%Shape: Circle [id:dp2508553315822135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (179.25,113.14) .. controls (179.25,109.77) and (181.98,107.05) .. (185.34,107.05) .. controls (188.7,107.05) and (191.43,109.77) .. (191.43,113.14) .. controls (191.43,116.5) and (188.7,119.22) .. (185.34,119.22) .. controls (181.98,119.22) and (179.25,116.5) .. (179.25,113.14) -- cycle ;
%Shape: Circle [id:dp8952744097841372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (208.11,112.56) .. controls (208.11,109.2) and (210.83,106.48) .. (214.2,106.48) .. controls (217.56,106.48) and (220.29,109.2) .. (220.29,112.56) .. controls (220.29,115.93) and (217.56,118.65) .. (214.2,118.65) .. controls (210.83,118.65) and (208.11,115.93) .. (208.11,112.56) -- cycle ;
%Shape: Circle [id:dp8955695498347453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (238.97,114.85) .. controls (238.97,111.49) and (241.69,108.76) .. (245.05,108.76) .. controls (248.42,108.76) and (251.14,111.49) .. (251.14,114.85) .. controls (251.14,118.21) and (248.42,120.94) .. (245.05,120.94) .. controls (241.69,120.94) and (238.97,118.21) .. (238.97,114.85) -- cycle ;
%Shape: Circle [id:dp9010777402788392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (222.11,144.85) .. controls (222.11,141.49) and (224.83,138.76) .. (228.2,138.76) .. controls (231.56,138.76) and (234.29,141.49) .. (234.29,144.85) .. controls (234.29,148.21) and (231.56,150.94) .. (228.2,150.94) .. controls (224.83,150.94) and (222.11,148.21) .. (222.11,144.85) -- cycle ;
%Shape: Circle [id:dp05036151384497689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (250.68,150.28) .. controls (250.68,146.92) and (253.41,144.19) .. (256.77,144.19) .. controls (260.13,144.19) and (262.86,146.92) .. (262.86,150.28) .. controls (262.86,153.64) and (260.13,156.37) .. (256.77,156.37) .. controls (253.41,156.37) and (250.68,153.64) .. (250.68,150.28) -- cycle ;
%Shape: Circle [id:dp05330078807229244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (187.82,138.28) .. controls (187.82,134.92) and (190.55,132.19) .. (193.91,132.19) .. controls (197.27,132.19) and (200,134.92) .. (200,138.28) .. controls (200,141.64) and (197.27,144.37) .. (193.91,144.37) .. controls (190.55,144.37) and (187.82,141.64) .. (187.82,138.28) -- cycle ;
%Straight Lines [id:da4995346300399681] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (210.86,67.34) -- (198.86,82.77) ;
%Straight Lines [id:da1322577236896847] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (96.58,81.33) -- (97.91,66.84) ;
%Straight Lines [id:da3667308782548968] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (87.17,150.84) -- (93.83,135.18) ;
%Straight Lines [id:da4681181336767095] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (107.17,149.84) -- (97.83,134.84) ;
%Straight Lines [id:da84591635973772] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (217.14,66.77) -- (228.29,81.34) ;
%Straight Lines [id:da9379375026803307] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (227.71,89.63) -- (216.86,107.34) ;
%Straight Lines [id:da6040037191200192] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (232,88.77) -- (242.86,109.92) ;
%Straight Lines [id:da15044915106113876] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (230,141.63) -- (242.57,119.06) ;
%Straight Lines [id:da9245635454982037] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (248.29,117.92) -- (256,146.2) ;
%Straight Lines [id:da3888543130714526] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (194.29,90.77) -- (187.14,107.63) ;
%Straight Lines [id:da9440639864958835] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (186,114.77) -- (193.43,135.06) ;
%Shape: Circle [id:dp138517017892954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (807.82,16.18) .. controls (807.82,12.82) and (810.55,10.1) .. (813.91,10.1) .. controls (817.27,10.1) and (820,12.82) .. (820,16.18) .. controls (820,19.55) and (817.27,22.27) .. (813.91,22.27) .. controls (810.55,22.27) and (807.82,19.55) .. (807.82,16.18) -- cycle ;
%Shape: Circle [id:dp497289834962684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (842.11,14.76) .. controls (842.11,11.39) and (844.83,8.67) .. (848.2,8.67) .. controls (851.56,8.67) and (854.29,11.39) .. (854.29,14.76) .. controls (854.29,18.12) and (851.56,20.84) .. (848.2,20.84) .. controls (844.83,20.84) and (842.11,18.12) .. (842.11,14.76) -- cycle ;
%Shape: Circle [id:dp8369280744727661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (797.25,42.18) .. controls (797.25,38.82) and (799.98,36.1) .. (803.34,36.1) .. controls (806.7,36.1) and (809.43,38.82) .. (809.43,42.18) .. controls (809.43,45.55) and (806.7,48.27) .. (803.34,48.27) .. controls (799.98,48.27) and (797.25,45.55) .. (797.25,42.18) -- cycle ;
%Shape: Circle [id:dp5694357421168033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (826.11,41.61) .. controls (826.11,38.25) and (828.83,35.52) .. (832.2,35.52) .. controls (835.56,35.52) and (838.29,38.25) .. (838.29,41.61) .. controls (838.29,44.97) and (835.56,47.7) .. (832.2,47.7) .. controls (828.83,47.7) and (826.11,44.97) .. (826.11,41.61) -- cycle ;
%Shape: Circle [id:dp4415985599823167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (856.97,43.9) .. controls (856.97,40.54) and (859.69,37.81) .. (863.05,37.81) .. controls (866.42,37.81) and (869.14,40.54) .. (869.14,43.9) .. controls (869.14,47.26) and (866.42,49.99) .. (863.05,49.99) .. controls (859.69,49.99) and (856.97,47.26) .. (856.97,43.9) -- cycle ;
%Shape: Circle [id:dp6488814933244396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (840.11,73.9) .. controls (840.11,70.54) and (842.83,67.81) .. (846.2,67.81) .. controls (849.56,67.81) and (852.29,70.54) .. (852.29,73.9) .. controls (852.29,77.26) and (849.56,79.99) .. (846.2,79.99) .. controls (842.83,79.99) and (840.11,77.26) .. (840.11,73.9) -- cycle ;
%Shape: Circle [id:dp3971739623533628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (868.68,79.33) .. controls (868.68,75.96) and (871.41,73.24) .. (874.77,73.24) .. controls (878.13,73.24) and (880.86,75.96) .. (880.86,79.33) .. controls (880.86,82.69) and (878.13,85.42) .. (874.77,85.42) .. controls (871.41,85.42) and (868.68,82.69) .. (868.68,79.33) -- cycle ;
%Shape: Circle [id:dp34143776672180537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (805.82,67.33) .. controls (805.82,63.96) and (808.55,61.24) .. (811.91,61.24) .. controls (815.27,61.24) and (818,63.96) .. (818,67.33) .. controls (818,70.69) and (815.27,73.42) .. (811.91,73.42) .. controls (808.55,73.42) and (805.82,70.69) .. (805.82,67.33) -- cycle ;
%Straight Lines [id:da39575530269336734] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (845.71,18.68) -- (834.86,36.39) ;
%Straight Lines [id:da611788251820873] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (850,17.82) -- (860.86,38.96) ;
%Straight Lines [id:da08950399568101752] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (848,70.68) -- (860.57,48.11) ;
%Straight Lines [id:da17071922205576584] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (866.29,46.96) -- (874,75.25) ;
%Straight Lines [id:da28406732803937595] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (812.29,19.82) -- (805.14,36.68) ;
%Straight Lines [id:da7225203346384144] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (804,43.82) -- (811.43,64.11) ;
%Straight Lines [id:da7058712532063882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (487.14,116.2) -- (480.57,127.92) ;
%Straight Lines [id:da12297546962567973] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (293,46) .. controls (294.67,44.33) and (296.33,44.33) .. (298,45.99) .. controls (299.67,47.65) and (301.34,47.64) .. (303,45.97) .. controls (304.67,44.3) and (306.33,44.3) .. (308,45.96) .. controls (309.67,47.62) and (311.34,47.61) .. (313,45.94) .. controls (314.67,44.27) and (316.33,44.27) .. (318,45.93) .. controls (319.67,47.59) and (321.33,47.59) .. (323,45.92) .. controls (324.66,44.25) and (326.33,44.24) .. (328,45.9) .. controls (329.67,47.56) and (331.33,47.56) .. (333,45.89) -- (337.5,45.87) -- (345.5,45.85) ;
\draw [shift={(348.5,45.84)}, rotate = 179.84] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Trapezoid [id:dp08571366404989234] 
% \draw   (12.17,379.7) -- (61.88,214) -- (261.46,214) -- (311.17,379.7) -- cycle ;
%Straight Lines [id:da3716047408477061] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (102.5,339.51) -- (111.17,323.51) ;
%Shape: Circle [id:dp6842704890229148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (94.49,299.42) .. controls (94.49,296.06) and (97.22,293.33) .. (100.58,293.33) .. controls (103.94,293.33) and (106.67,296.06) .. (106.67,299.42) .. controls (106.67,302.78) and (103.94,305.51) .. (100.58,305.51) .. controls (97.22,305.51) and (94.49,302.78) .. (94.49,299.42) -- cycle ;
%Shape: Circle [id:dp023916597511238757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (82.16,322.09) .. controls (82.16,318.73) and (84.88,316) .. (88.24,316) .. controls (91.61,316) and (94.33,318.73) .. (94.33,322.09) .. controls (94.33,325.45) and (91.61,328.18) .. (88.24,328.18) .. controls (84.88,328.18) and (82.16,325.45) .. (82.16,322.09) -- cycle ;
%Shape: Circle [id:dp34911774863700873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108.16,321.09) .. controls (108.16,317.73) and (110.88,315) .. (114.24,315) .. controls (117.61,315) and (120.33,317.73) .. (120.33,321.09) .. controls (120.33,324.45) and (117.61,327.18) .. (114.24,327.18) .. controls (110.88,327.18) and (108.16,324.45) .. (108.16,321.09) -- cycle ;
%Shape: Circle [id:dp7418926282308547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (84.16,366.42) .. controls (84.16,363.06) and (86.88,360.33) .. (90.24,360.33) .. controls (93.61,360.33) and (96.33,363.06) .. (96.33,366.42) .. controls (96.33,369.78) and (93.61,372.51) .. (90.24,372.51) .. controls (86.88,372.51) and (84.16,369.78) .. (84.16,366.42) -- cycle ;
%Shape: Circle [id:dp9081942879462415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (72.82,344.76) .. controls (72.82,341.39) and (75.55,338.67) .. (78.91,338.67) .. controls (82.27,338.67) and (85,341.39) .. (85,344.76) .. controls (85,348.12) and (82.27,350.84) .. (78.91,350.84) .. controls (75.55,350.84) and (72.82,348.12) .. (72.82,344.76) -- cycle ;
%Shape: Circle [id:dp29718610041582716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.16,345.76) .. controls (116.16,342.39) and (118.88,339.67) .. (122.24,339.67) .. controls (125.61,339.67) and (128.33,342.39) .. (128.33,345.76) .. controls (128.33,349.12) and (125.61,351.84) .. (122.24,351.84) .. controls (118.88,351.84) and (116.16,349.12) .. (116.16,345.76) -- cycle ;
%Shape: Circle [id:dp1322317694585189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (107.16,364.76) .. controls (107.16,361.39) and (109.88,358.67) .. (113.24,358.67) .. controls (116.61,358.67) and (119.33,361.39) .. (119.33,364.76) .. controls (119.33,368.12) and (116.61,370.84) .. (113.24,370.84) .. controls (109.88,370.84) and (107.16,368.12) .. (107.16,364.76) -- cycle ;
%Straight Lines [id:da8311203387746107] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (90.5,317.51) -- (98.24,303.51) ;
%Straight Lines [id:da46503716803529627] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (113.5,317.18) -- (104.17,302.18) ;
%Straight Lines [id:da3541072576453279] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (122.24,339.67) -- (117.83,324.51) ;
%Straight Lines [id:da905326222260638] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (80.5,339.84) -- (84.83,325.51) ;
%Shape: Circle [id:dp8891564429435288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (72.49,226.42) .. controls (72.49,223.06) and (75.22,220.33) .. (78.58,220.33) .. controls (81.94,220.33) and (84.67,223.06) .. (84.67,226.42) .. controls (84.67,229.78) and (81.94,232.51) .. (78.58,232.51) .. controls (75.22,232.51) and (72.49,229.78) .. (72.49,226.42) -- cycle ;
%Shape: Circle [id:dp30778460982698563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.49,245.42) .. controls (63.49,242.06) and (66.22,239.33) .. (69.58,239.33) .. controls (72.94,239.33) and (75.67,242.06) .. (75.67,245.42) .. controls (75.67,248.78) and (72.94,251.51) .. (69.58,251.51) .. controls (66.22,251.51) and (63.49,248.78) .. (63.49,245.42) -- cycle ;
%Shape: Circle [id:dp11811097870289111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.82,252.09) .. controls (87.82,248.73) and (90.55,246) .. (93.91,246) .. controls (97.27,246) and (100,248.73) .. (100,252.09) .. controls (100,255.45) and (97.27,258.18) .. (93.91,258.18) .. controls (90.55,258.18) and (87.82,255.45) .. (87.82,252.09) -- cycle ;
%Shape: Circle [id:dp5799438676356661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (54.49,270.42) .. controls (54.49,267.06) and (57.22,264.33) .. (60.58,264.33) .. controls (63.94,264.33) and (66.67,267.06) .. (66.67,270.42) .. controls (66.67,273.78) and (63.94,276.51) .. (60.58,276.51) .. controls (57.22,276.51) and (54.49,273.78) .. (54.49,270.42) -- cycle ;
%Shape: Circle [id:dp8594991370406522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (72.49,271.42) .. controls (72.49,268.06) and (75.22,265.33) .. (78.58,265.33) .. controls (81.94,265.33) and (84.67,268.06) .. (84.67,271.42) .. controls (84.67,274.78) and (81.94,277.51) .. (78.58,277.51) .. controls (75.22,277.51) and (72.49,274.78) .. (72.49,271.42) -- cycle ;
%Shape: Circle [id:dp8098304901181459] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (58.49,296.42) .. controls (58.49,293.06) and (61.22,290.33) .. (64.58,290.33) .. controls (67.94,290.33) and (70.67,293.06) .. (70.67,296.42) .. controls (70.67,299.78) and (67.94,302.51) .. (64.58,302.51) .. controls (61.22,302.51) and (58.49,299.78) .. (58.49,296.42) -- cycle ;
%Shape: Circle [id:dp8695508007727399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46.49,316.42) .. controls (46.49,313.06) and (49.22,310.33) .. (52.58,310.33) .. controls (55.94,310.33) and (58.67,313.06) .. (58.67,316.42) .. controls (58.67,319.78) and (55.94,322.51) .. (52.58,322.51) .. controls (49.22,322.51) and (46.49,319.78) .. (46.49,316.42) -- cycle ;
%Shape: Circle [id:dp09750116301838085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (31.49,336.42) .. controls (31.49,333.06) and (34.22,330.33) .. (37.58,330.33) .. controls (40.94,330.33) and (43.67,333.06) .. (43.67,336.42) .. controls (43.67,339.78) and (40.94,342.51) .. (37.58,342.51) .. controls (34.22,342.51) and (31.49,339.78) .. (31.49,336.42) -- cycle ;
%Shape: Circle [id:dp058879230866076826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (35.99,365.92) .. controls (35.99,362.56) and (38.72,359.83) .. (42.08,359.83) .. controls (45.44,359.83) and (48.17,362.56) .. (48.17,365.92) .. controls (48.17,369.28) and (45.44,372.01) .. (42.08,372.01) .. controls (38.72,372.01) and (35.99,369.28) .. (35.99,365.92) -- cycle ;
%Straight Lines [id:da24189196764434628] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (42.08,359.83) -- (37.58,342.51) ;
%Straight Lines [id:da6412098313797172] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.5,319.18) -- (40.83,331.51) ;
%Straight Lines [id:da45154996479515286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.5,313.18) -- (61.83,299.18) ;
%Straight Lines [id:da7904907604159161] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (64.58,290.33) -- (60.58,276.51) ;
%Straight Lines [id:da1506644037234579] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (60.58,264.33) -- (66.5,249.84) ;
%Straight Lines [id:da9364154354933689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (78.58,265.33) -- (73.17,249.18) ;
%Straight Lines [id:da8500595170571166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (69.58,239.33) -- (75.17,230.51) ;
%Straight Lines [id:da6998299979849778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (91.5,246.18) -- (82.17,229.18) ;
%Straight Lines [id:da35369207622494825] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100.58,269.33) -- (97.17,257.18) ;
% %Shape: Trapezoid [id:dp6249578012130963] 
% \draw   (53.67,379.7) -- (90.17,286.84) -- (110.67,286.84) -- (147.17,379.7) -- cycle ;
% %Shape: Trapezoid [id:dp2401180230346056] 
% \draw   (76.67,379.7) -- (84.14,356.01) -- (117.86,356.01) -- (125.33,379.7) -- cycle ;
% %Shape: Trapezoid [id:dp3348890502211028] 
% \draw   (160.17,379.7) -- (188.02,286.84) -- (248.98,286.84) -- (276.83,379.7) -- cycle ;
%Shape: Circle [id:dp20370110199481783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106.18,225.95) .. controls (106.18,222.58) and (108.91,219.86) .. (112.27,219.86) .. controls (115.63,219.86) and (118.36,222.58) .. (118.36,225.95) .. controls (118.36,229.31) and (115.63,232.03) .. (112.27,232.03) .. controls (108.91,232.03) and (106.18,229.31) .. (106.18,225.95) -- cycle ;
%Shape: Circle [id:dp39961537772844347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (107.32,249.76) .. controls (107.32,246.39) and (110.05,243.67) .. (113.41,243.67) .. controls (116.77,243.67) and (119.5,246.39) .. (119.5,249.76) .. controls (119.5,253.12) and (116.77,255.84) .. (113.41,255.84) .. controls (110.05,255.84) and (107.32,253.12) .. (107.32,249.76) -- cycle ;
%Shape: Circle [id:dp7636035164239054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (117.99,273.56) .. controls (117.99,270.2) and (120.72,267.48) .. (124.08,267.48) .. controls (127.44,267.48) and (130.17,270.2) .. (130.17,273.56) .. controls (130.17,276.93) and (127.44,279.65) .. (124.08,279.65) .. controls (120.72,279.65) and (117.99,276.93) .. (117.99,273.56) -- cycle ;
%Shape: Circle [id:dp590721749728661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.99,225.85) .. controls (143.99,222.49) and (146.72,219.76) .. (150.08,219.76) .. controls (153.44,219.76) and (156.17,222.49) .. (156.17,225.85) .. controls (156.17,229.21) and (153.44,231.94) .. (150.08,231.94) .. controls (146.72,231.94) and (143.99,229.21) .. (143.99,225.85) -- cycle ;
%Shape: Circle [id:dp3100388176327544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.7,246.71) .. controls (129.7,243.34) and (132.43,240.62) .. (135.79,240.62) .. controls (139.16,240.62) and (141.88,243.34) .. (141.88,246.71) .. controls (141.88,250.07) and (139.16,252.8) .. (135.79,252.8) .. controls (132.43,252.8) and (129.7,250.07) .. (129.7,246.71) -- cycle ;
%Shape: Circle [id:dp3927138731518698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (156.28,247.56) .. controls (156.28,244.2) and (159,241.48) .. (162.36,241.48) .. controls (165.73,241.48) and (168.45,244.2) .. (168.45,247.56) .. controls (168.45,250.93) and (165.73,253.65) .. (162.36,253.65) .. controls (159,253.65) and (156.28,250.93) .. (156.28,247.56) -- cycle ;
%Shape: Circle [id:dp6320810960720966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.7,271.56) .. controls (141.7,268.2) and (144.43,265.48) .. (147.79,265.48) .. controls (151.16,265.48) and (153.88,268.2) .. (153.88,271.56) .. controls (153.88,274.93) and (151.16,277.65) .. (147.79,277.65) .. controls (144.43,277.65) and (141.7,274.93) .. (141.7,271.56) -- cycle ;
%Shape: Circle [id:dp7980773491260249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.7,295.28) .. controls (129.7,291.92) and (132.43,289.19) .. (135.79,289.19) .. controls (139.16,289.19) and (141.88,291.92) .. (141.88,295.28) .. controls (141.88,298.64) and (139.16,301.37) .. (135.79,301.37) .. controls (132.43,301.37) and (129.7,298.64) .. (129.7,295.28) -- cycle ;
%Shape: Circle [id:dp6884805997227108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (152.85,295.28) .. controls (152.85,291.92) and (155.57,289.19) .. (158.94,289.19) .. controls (162.3,289.19) and (165.02,291.92) .. (165.02,295.28) .. controls (165.02,298.64) and (162.3,301.37) .. (158.94,301.37) .. controls (155.57,301.37) and (152.85,298.64) .. (152.85,295.28) -- cycle ;
%Shape: Circle [id:dp5034625515915712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.13,321.85) .. controls (137.13,318.49) and (139.86,315.76) .. (143.22,315.76) .. controls (146.58,315.76) and (149.31,318.49) .. (149.31,321.85) .. controls (149.31,325.21) and (146.58,327.94) .. (143.22,327.94) .. controls (139.86,327.94) and (137.13,325.21) .. (137.13,321.85) -- cycle ;
%Shape: Circle [id:dp9195568392945255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.7,323.28) .. controls (159.7,319.92) and (162.43,317.19) .. (165.79,317.19) .. controls (169.16,317.19) and (171.88,319.92) .. (171.88,323.28) .. controls (171.88,326.64) and (169.16,329.37) .. (165.79,329.37) .. controls (162.43,329.37) and (159.7,326.64) .. (159.7,323.28) -- cycle ;
%Shape: Circle [id:dp2886673372356081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.85,344.42) .. controls (146.85,341.06) and (149.57,338.33) .. (152.94,338.33) .. controls (156.3,338.33) and (159.02,341.06) .. (159.02,344.42) .. controls (159.02,347.78) and (156.3,350.51) .. (152.94,350.51) .. controls (149.57,350.51) and (146.85,347.78) .. (146.85,344.42) -- cycle ;
%Shape: Circle [id:dp6804889499814999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.63,366.99) .. controls (147.63,363.63) and (150.36,360.9) .. (153.72,360.9) .. controls (157.08,360.9) and (159.81,363.63) .. (159.81,366.99) .. controls (159.81,370.36) and (157.08,373.08) .. (153.72,373.08) .. controls (150.36,373.08) and (147.63,370.36) .. (147.63,366.99) -- cycle ;
%Shape: Circle [id:dp023732290489976604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (166.56,270.71) .. controls (166.56,267.34) and (169.29,264.62) .. (172.65,264.62) .. controls (176.01,264.62) and (178.74,267.34) .. (178.74,270.71) .. controls (178.74,274.07) and (176.01,276.8) .. (172.65,276.8) .. controls (169.29,276.8) and (166.56,274.07) .. (166.56,270.71) -- cycle ;
%Shape: Circle [id:dp21833772946315078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.56,226.42) .. controls (182.56,223.06) and (185.29,220.33) .. (188.65,220.33) .. controls (192.01,220.33) and (194.74,223.06) .. (194.74,226.42) .. controls (194.74,229.78) and (192.01,232.51) .. (188.65,232.51) .. controls (185.29,232.51) and (182.56,229.78) .. (182.56,226.42) -- cycle ;
%Shape: Circle [id:dp5873361414635045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (179.42,249.85) .. controls (179.42,246.49) and (182.14,243.76) .. (185.51,243.76) .. controls (188.87,243.76) and (191.6,246.49) .. (191.6,249.85) .. controls (191.6,253.21) and (188.87,255.94) .. (185.51,255.94) .. controls (182.14,255.94) and (179.42,253.21) .. (179.42,249.85) -- cycle ;
%Shape: Circle [id:dp938102164117397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204.28,242.14) .. controls (204.28,238.77) and (207,236.05) .. (210.36,236.05) .. controls (213.73,236.05) and (216.45,238.77) .. (216.45,242.14) .. controls (216.45,245.5) and (213.73,248.22) .. (210.36,248.22) .. controls (207,248.22) and (204.28,245.5) .. (204.28,242.14) -- cycle ;
%Shape: Circle [id:dp0621465936205412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188.85,273.56) .. controls (188.85,270.2) and (191.57,267.48) .. (194.94,267.48) .. controls (198.3,267.48) and (201.02,270.2) .. (201.02,273.56) .. controls (201.02,276.93) and (198.3,279.65) .. (194.94,279.65) .. controls (191.57,279.65) and (188.85,276.93) .. (188.85,273.56) -- cycle ;
%Shape: Circle [id:dp8250264138827232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232.28,261.85) .. controls (232.28,258.49) and (235,255.76) .. (238.36,255.76) .. controls (241.73,255.76) and (244.45,258.49) .. (244.45,261.85) .. controls (244.45,265.21) and (241.73,267.94) .. (238.36,267.94) .. controls (235,267.94) and (232.28,265.21) .. (232.28,261.85) -- cycle ;
%Shape: Circle [id:dp6805069981671905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.42,236.71) .. controls (233.42,233.34) and (236.14,230.62) .. (239.51,230.62) .. controls (242.87,230.62) and (245.6,233.34) .. (245.6,236.71) .. controls (245.6,240.07) and (242.87,242.8) .. (239.51,242.8) .. controls (236.14,242.8) and (233.42,240.07) .. (233.42,236.71) -- cycle ;
%Shape: Circle [id:dp15431622904748554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.28,270.14) .. controls (256.28,266.77) and (259,264.05) .. (262.36,264.05) .. controls (265.73,264.05) and (268.45,266.77) .. (268.45,270.14) .. controls (268.45,273.5) and (265.73,276.22) .. (262.36,276.22) .. controls (259,276.22) and (256.28,273.5) .. (256.28,270.14) -- cycle ;
%Shape: Circle [id:dp6468886342750781] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.92,296.42) .. controls (267.92,293.06) and (270.64,290.33) .. (274.01,290.33) .. controls (277.37,290.33) and (280.1,293.06) .. (280.1,296.42) .. controls (280.1,299.78) and (277.37,302.51) .. (274.01,302.51) .. controls (270.64,302.51) and (267.92,299.78) .. (267.92,296.42) -- cycle ;
%Shape: Circle [id:dp5590732158236151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (265.35,323.28) .. controls (265.35,319.92) and (268.07,317.19) .. (271.44,317.19) .. controls (274.8,317.19) and (277.52,319.92) .. (277.52,323.28) .. controls (277.52,326.64) and (274.8,329.37) .. (271.44,329.37) .. controls (268.07,329.37) and (265.35,326.64) .. (265.35,323.28) -- cycle ;
%Shape: Circle [id:dp6125220909220295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.63,346.14) .. controls (283.63,342.77) and (286.36,340.05) .. (289.72,340.05) .. controls (293.08,340.05) and (295.81,342.77) .. (295.81,346.14) .. controls (295.81,349.5) and (293.08,352.22) .. (289.72,352.22) .. controls (286.36,352.22) and (283.63,349.5) .. (283.63,346.14) -- cycle ;
%Shape: Circle [id:dp34200075471749036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.35,368.42) .. controls (281.35,365.06) and (284.07,362.33) .. (287.44,362.33) .. controls (290.8,362.33) and (293.52,365.06) .. (293.52,368.42) .. controls (293.52,371.78) and (290.8,374.51) .. (287.44,374.51) .. controls (284.07,374.51) and (281.35,371.78) .. (281.35,368.42) -- cycle ;
%Straight Lines [id:da11401794406130228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.27,232.03) -- (113.41,243.67) ;
%Straight Lines [id:da34975708425293095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.79,229.06) -- (138.07,241.92) ;
%Straight Lines [id:da5799617547337759] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (114.64,252.77) -- (121.5,269.06) ;
%Straight Lines [id:da750851518369652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (126.64,276.77) -- (134.36,291.06) ;
%Straight Lines [id:da2849638595887396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153.5,228.49) -- (160.07,242.2) ;
%Straight Lines [id:da8724527767008039] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (159.21,251.92) -- (149.79,267.06) ;
%Straight Lines [id:da011632988841244751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (165.5,250.77) -- (171.21,265.34) ;
%Straight Lines [id:da6319183690474806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.93,275.63) -- (160.93,290.49) ;
%Straight Lines [id:da6935236541131804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.22,315.76) -- (137.75,299.09) ;
%Straight Lines [id:da05196262756867687] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.5,299.63) -- (165.79,317.19) ;
%Straight Lines [id:da930558243298768] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (163.14,328.2) -- (156.57,339.92) ;
%Straight Lines [id:da699547328232297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153.72,360.9) -- (153.44,350.51) ;
%Straight Lines [id:da8073088617665973] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.36,230.2) -- (186.36,247.06) ;
%Straight Lines [id:da009191930243301005] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.79,228.49) -- (205.5,239.06) ;
%Straight Lines [id:da39051493212357236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (208.36,245.63) -- (196.36,268.49) ;
%Straight Lines [id:da9691737413983954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.64,246.2) -- (217.41,269.33) ;
%Straight Lines [id:da07706123979193569] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (216.36,243.63) -- (235.79,257.63) ;
%Straight Lines [id:da061231600144582066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (233.42,236.71) -- (214.84,239.38) ;
%Straight Lines [id:da8112617524898371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (242.36,263.06) -- (258.07,268.2) ;
%Straight Lines [id:da4013222040365112] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.43,274.2) -- (274.01,290.33) ;
%Straight Lines [id:da24621708230476225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (274.01,302.51) -- (271.44,317.19) ;
%Straight Lines [id:da9376166657067548] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (274.57,325.92) -- (287.14,341.63) ;
%Straight Lines [id:da7185758915643503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (287.44,362.33) -- (289.72,352.22) ;
%Shape: Circle [id:dp6497468807044675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (193.82,299.14) .. controls (193.82,295.77) and (196.55,293.05) .. (199.91,293.05) .. controls (203.27,293.05) and (206,295.77) .. (206,299.14) .. controls (206,302.5) and (203.27,305.22) .. (199.91,305.22) .. controls (196.55,305.22) and (193.82,302.5) .. (193.82,299.14) -- cycle ;
%Shape: Circle [id:dp2224314405176926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (228.11,297.71) .. controls (228.11,294.34) and (230.83,291.62) .. (234.2,291.62) .. controls (237.56,291.62) and (240.29,294.34) .. (240.29,297.71) .. controls (240.29,301.07) and (237.56,303.8) .. (234.2,303.8) .. controls (230.83,303.8) and (228.11,301.07) .. (228.11,297.71) -- cycle ;
%Shape: Circle [id:dp11483127053601394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (183.25,325.14) .. controls (183.25,321.77) and (185.98,319.05) .. (189.34,319.05) .. controls (192.7,319.05) and (195.43,321.77) .. (195.43,325.14) .. controls (195.43,328.5) and (192.7,331.22) .. (189.34,331.22) .. controls (185.98,331.22) and (183.25,328.5) .. (183.25,325.14) -- cycle ;
%Shape: Circle [id:dp5749218122706519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (212.11,324.56) .. controls (212.11,321.2) and (214.83,318.48) .. (218.2,318.48) .. controls (221.56,318.48) and (224.29,321.2) .. (224.29,324.56) .. controls (224.29,327.93) and (221.56,330.65) .. (218.2,330.65) .. controls (214.83,330.65) and (212.11,327.93) .. (212.11,324.56) -- cycle ;
%Shape: Circle [id:dp9115539077035466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (242.97,326.85) .. controls (242.97,323.49) and (245.69,320.76) .. (249.05,320.76) .. controls (252.42,320.76) and (255.14,323.49) .. (255.14,326.85) .. controls (255.14,330.21) and (252.42,332.94) .. (249.05,332.94) .. controls (245.69,332.94) and (242.97,330.21) .. (242.97,326.85) -- cycle ;
%Shape: Circle [id:dp4537184305142057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (226.11,356.85) .. controls (226.11,353.49) and (228.83,350.76) .. (232.2,350.76) .. controls (235.56,350.76) and (238.29,353.49) .. (238.29,356.85) .. controls (238.29,360.21) and (235.56,362.94) .. (232.2,362.94) .. controls (228.83,362.94) and (226.11,360.21) .. (226.11,356.85) -- cycle ;
%Shape: Circle [id:dp2956501053750731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (254.68,362.28) .. controls (254.68,358.92) and (257.41,356.19) .. (260.77,356.19) .. controls (264.13,356.19) and (266.86,358.92) .. (266.86,362.28) .. controls (266.86,365.64) and (264.13,368.37) .. (260.77,368.37) .. controls (257.41,368.37) and (254.68,365.64) .. (254.68,362.28) -- cycle ;
%Shape: Circle [id:dp8056138687351755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (191.82,350.28) .. controls (191.82,346.92) and (194.55,344.19) .. (197.91,344.19) .. controls (201.27,344.19) and (204,346.92) .. (204,350.28) .. controls (204,353.64) and (201.27,356.37) .. (197.91,356.37) .. controls (194.55,356.37) and (191.82,353.64) .. (191.82,350.28) -- cycle ;
%Shape: Circle [id:dp1926236994850672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (172.39,367.14) .. controls (172.39,363.77) and (175.12,361.05) .. (178.48,361.05) .. controls (181.85,361.05) and (184.57,363.77) .. (184.57,367.14) .. controls (184.57,370.5) and (181.85,373.22) .. (178.48,373.22) .. controls (175.12,373.22) and (172.39,370.5) .. (172.39,367.14) -- cycle ;
%Straight Lines [id:da22961077359791693] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (214.86,279.34) -- (202.86,294.77) ;
%Straight Lines [id:da4967648334058179] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (100.58,293.33) -- (101.91,278.84) ;
%Straight Lines [id:da9116662352151423] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (91.17,362.84) -- (97.83,347.18) ;
%Straight Lines [id:da7870127405929996] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (111.17,361.84) -- (101.83,346.84) ;
%Straight Lines [id:da08626618518387152] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (221.14,278.77) -- (232.29,293.34) ;
%Straight Lines [id:da12791144839595314] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (231.71,301.63) -- (220.86,319.34) ;
%Straight Lines [id:da8597289224788731] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (236,300.77) -- (246.86,321.92) ;
%Straight Lines [id:da17517150360713551] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (230.25,352.59) -- (220.75,328.09) ;
%Straight Lines [id:da1570706938478037] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (252.29,329.92) -- (260,358.2) ;
%Straight Lines [id:da04971051603948751] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (198.29,302.77) -- (191.14,319.63) ;
%Straight Lines [id:da21106005577171416] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (190,326.77) -- (197.43,347.06) ;
%Straight Lines [id:da05131974423883201] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (194.29,353.06) -- (181.14,363.34) ;
%Straight Lines [id:da18679500603062094] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (297,258) .. controls (298.67,256.33) and (300.33,256.33) .. (302,257.99) .. controls (303.67,259.65) and (305.34,259.64) .. (307,257.97) .. controls (308.67,256.3) and (310.33,256.3) .. (312,257.96) .. controls (313.67,259.62) and (315.34,259.61) .. (317,257.94) .. controls (318.67,256.27) and (320.33,256.27) .. (322,257.93) .. controls (323.67,259.59) and (325.33,259.59) .. (327,257.92) .. controls (328.66,256.25) and (330.33,256.24) .. (332,257.9) .. controls (333.67,259.56) and (335.33,259.56) .. (337,257.89) -- (341.5,257.87) -- (349.5,257.85) ;
\draw [shift={(352.5,257.84)}, rotate = 179.84] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Trapezoid [id:dp35787776704638263] 
% \draw   (343.17,379.87) -- (392.88,214.17) -- (592.46,214.17) -- (642.17,379.87) -- cycle ;
% %Shape: Trapezoid [id:dp49082352506031834] 
% \draw   (381.67,379.87) -- (418.17,287.01) -- (438.67,287.01) -- (475.17,379.87) -- cycle ;
% %Shape: Trapezoid [id:dp739648891326957] 
% \draw   (489.5,379.87) -- (517.36,287.01) -- (578.31,287.01) -- (606.17,379.87) -- cycle ;
%Straight Lines [id:da7324259856233784] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (381.67,379.87) -- (475.17,379.87) ;
%Straight Lines [id:da8257881206213764] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (489.5,379.87) -- (606.17,379.87) ;
%Shape: Circle [id:dp26631273925110044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.82,225.92) .. controls (401.82,222.56) and (404.55,219.83) .. (407.91,219.83) .. controls (411.27,219.83) and (414,222.56) .. (414,225.92) .. controls (414,229.28) and (411.27,232.01) .. (407.91,232.01) .. controls (404.55,232.01) and (401.82,229.28) .. (401.82,225.92) -- cycle ;
%Shape: Circle [id:dp37854718772717644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392.82,244.92) .. controls (392.82,241.56) and (395.55,238.83) .. (398.91,238.83) .. controls (402.27,238.83) and (405,241.56) .. (405,244.92) .. controls (405,248.28) and (402.27,251.01) .. (398.91,251.01) .. controls (395.55,251.01) and (392.82,248.28) .. (392.82,244.92) -- cycle ;
%Shape: Circle [id:dp26284830624252464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (417.16,251.59) .. controls (417.16,248.23) and (419.88,245.5) .. (423.24,245.5) .. controls (426.61,245.5) and (429.33,248.23) .. (429.33,251.59) .. controls (429.33,254.95) and (426.61,257.68) .. (423.24,257.68) .. controls (419.88,257.68) and (417.16,254.95) .. (417.16,251.59) -- cycle ;
%Shape: Circle [id:dp3667735449393923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.82,269.92) .. controls (383.82,266.56) and (386.55,263.83) .. (389.91,263.83) .. controls (393.27,263.83) and (396,266.56) .. (396,269.92) .. controls (396,273.28) and (393.27,276.01) .. (389.91,276.01) .. controls (386.55,276.01) and (383.82,273.28) .. (383.82,269.92) -- cycle ;
%Shape: Circle [id:dp7176532340650406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.82,270.92) .. controls (401.82,267.56) and (404.55,264.83) .. (407.91,264.83) .. controls (411.27,264.83) and (414,267.56) .. (414,270.92) .. controls (414,274.28) and (411.27,277.01) .. (407.91,277.01) .. controls (404.55,277.01) and (401.82,274.28) .. (401.82,270.92) -- cycle ;
%Shape: Circle [id:dp9577433017295687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.82,295.92) .. controls (387.82,292.56) and (390.55,289.83) .. (393.91,289.83) .. controls (397.27,289.83) and (400,292.56) .. (400,295.92) .. controls (400,299.28) and (397.27,302.01) .. (393.91,302.01) .. controls (390.55,302.01) and (387.82,299.28) .. (387.82,295.92) -- cycle ;
%Shape: Circle [id:dp9226618626362697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.82,315.92) .. controls (375.82,312.56) and (378.55,309.83) .. (381.91,309.83) .. controls (385.27,309.83) and (388,312.56) .. (388,315.92) .. controls (388,319.28) and (385.27,322.01) .. (381.91,322.01) .. controls (378.55,322.01) and (375.82,319.28) .. (375.82,315.92) -- cycle ;
%Shape: Circle [id:dp7921664509164859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360.82,335.92) .. controls (360.82,332.56) and (363.55,329.83) .. (366.91,329.83) .. controls (370.27,329.83) and (373,332.56) .. (373,335.92) .. controls (373,339.28) and (370.27,342.01) .. (366.91,342.01) .. controls (363.55,342.01) and (360.82,339.28) .. (360.82,335.92) -- cycle ;
%Straight Lines [id:da5176909813264239] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378.83,318.68) -- (370.17,331.01) ;
%Straight Lines [id:da05772375790768858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (383.83,312.68) -- (391.17,298.68) ;
%Straight Lines [id:da19535883900757356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (393.91,289.83) -- (389.91,276.01) ;
%Straight Lines [id:da40271870599370874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (389.91,263.83) -- (395.83,249.34) ;
%Straight Lines [id:da9829079725394225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (407.91,264.83) -- (402.5,248.68) ;
%Straight Lines [id:da19524081679317917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398.91,238.83) -- (404.5,230.01) ;
%Straight Lines [id:da8606407745792741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.83,245.68) -- (411.5,228.68) ;
%Shape: Circle [id:dp14641914182440985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155}  ,fill opacity=1 ] (423.82,274.92) .. controls (423.82,271.56) and (426.55,268.83) .. (429.91,268.83) .. controls (433.27,268.83) and (436,271.56) .. (436,274.92) .. controls (436,278.28) and (433.27,281.01) .. (429.91,281.01) .. controls (426.55,281.01) and (423.82,278.28) .. (423.82,274.92) -- cycle ;
%Straight Lines [id:da4738120438461104] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (429.91,268.83) -- (426.5,256.68) ;
%Shape: Circle [id:dp06739822656011563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (637.82,220.26) .. controls (637.82,216.89) and (640.55,214.17) .. (643.91,214.17) .. controls (647.27,214.17) and (650,216.89) .. (650,220.26) .. controls (650,223.62) and (647.27,226.34) .. (643.91,226.34) .. controls (640.55,226.34) and (637.82,223.62) .. (637.82,220.26) -- cycle ;
%Shape: Circle [id:dp9873454071496517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (540.99,276.09) .. controls (540.99,272.73) and (543.72,270) .. (547.08,270) .. controls (550.44,270) and (553.17,272.73) .. (553.17,276.09) .. controls (553.17,279.45) and (550.44,282.18) .. (547.08,282.18) .. controls (543.72,282.18) and (540.99,279.45) .. (540.99,276.09) -- cycle ;
%Shape: Circle [id:dp07758438511392773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (435.35,226.61) .. controls (435.35,223.25) and (438.07,220.52) .. (441.44,220.52) .. controls (444.8,220.52) and (447.52,223.25) .. (447.52,226.61) .. controls (447.52,229.97) and (444.8,232.7) .. (441.44,232.7) .. controls (438.07,232.7) and (435.35,229.97) .. (435.35,226.61) -- cycle ;
%Shape: Circle [id:dp8894120641910468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (436.49,250.42) .. controls (436.49,247.06) and (439.22,244.33) .. (442.58,244.33) .. controls (445.94,244.33) and (448.67,247.06) .. (448.67,250.42) .. controls (448.67,253.78) and (445.94,256.51) .. (442.58,256.51) .. controls (439.22,256.51) and (436.49,253.78) .. (436.49,250.42) -- cycle ;
%Shape: Circle [id:dp5013093183314545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.16,274.23) .. controls (447.16,270.87) and (449.88,268.14) .. (453.24,268.14) .. controls (456.61,268.14) and (459.33,270.87) .. (459.33,274.23) .. controls (459.33,277.59) and (456.61,280.32) .. (453.24,280.32) .. controls (449.88,280.32) and (447.16,277.59) .. (447.16,274.23) -- cycle ;
%Shape: Circle [id:dp2256944599255455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.16,226.52) .. controls (473.16,223.15) and (475.88,220.43) .. (479.24,220.43) .. controls (482.61,220.43) and (485.33,223.15) .. (485.33,226.52) .. controls (485.33,229.88) and (482.61,232.61) .. (479.24,232.61) .. controls (475.88,232.61) and (473.16,229.88) .. (473.16,226.52) -- cycle ;
%Shape: Circle [id:dp07218643087300025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.87,247.37) .. controls (458.87,244.01) and (461.6,241.29) .. (464.96,241.29) .. controls (468.32,241.29) and (471.05,244.01) .. (471.05,247.37) .. controls (471.05,250.74) and (468.32,253.46) .. (464.96,253.46) .. controls (461.6,253.46) and (458.87,250.74) .. (458.87,247.37) -- cycle ;
%Shape: Circle [id:dp9609404642796413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (485.44,248.23) .. controls (485.44,244.87) and (488.17,242.14) .. (491.53,242.14) .. controls (494.89,242.14) and (497.62,244.87) .. (497.62,248.23) .. controls (497.62,251.59) and (494.89,254.32) .. (491.53,254.32) .. controls (488.17,254.32) and (485.44,251.59) .. (485.44,248.23) -- cycle ;
%Shape: Circle [id:dp05062531333404663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.87,272.23) .. controls (470.87,268.87) and (473.6,266.14) .. (476.96,266.14) .. controls (480.32,266.14) and (483.05,268.87) .. (483.05,272.23) .. controls (483.05,275.59) and (480.32,278.32) .. (476.96,278.32) .. controls (473.6,278.32) and (470.87,275.59) .. (470.87,272.23) -- cycle ;
%Shape: Circle [id:dp13443444325776444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.87,295.95) .. controls (458.87,292.58) and (461.6,289.86) .. (464.96,289.86) .. controls (468.32,289.86) and (471.05,292.58) .. (471.05,295.95) .. controls (471.05,299.31) and (468.32,302.03) .. (464.96,302.03) .. controls (461.6,302.03) and (458.87,299.31) .. (458.87,295.95) -- cycle ;
%Shape: Circle [id:dp15279102768325847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (482.01,295.95) .. controls (482.01,292.58) and (484.74,289.86) .. (488.1,289.86) .. controls (491.46,289.86) and (494.19,292.58) .. (494.19,295.95) .. controls (494.19,299.31) and (491.46,302.03) .. (488.1,302.03) .. controls (484.74,302.03) and (482.01,299.31) .. (482.01,295.95) -- cycle ;
%Shape: Circle [id:dp2858617661279761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.3,322.52) .. controls (466.3,319.15) and (469.03,316.43) .. (472.39,316.43) .. controls (475.75,316.43) and (478.48,319.15) .. (478.48,322.52) .. controls (478.48,325.88) and (475.75,328.61) .. (472.39,328.61) .. controls (469.03,328.61) and (466.3,325.88) .. (466.3,322.52) -- cycle ;
%Shape: Circle [id:dp20304600791411942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.87,323.95) .. controls (488.87,320.58) and (491.6,317.86) .. (494.96,317.86) .. controls (498.32,317.86) and (501.05,320.58) .. (501.05,323.95) .. controls (501.05,327.31) and (498.32,330.03) .. (494.96,330.03) .. controls (491.6,330.03) and (488.87,327.31) .. (488.87,323.95) -- cycle ;
%Shape: Circle [id:dp11327676762340055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (476.01,345.09) .. controls (476.01,341.73) and (478.74,339) .. (482.1,339) .. controls (485.46,339) and (488.19,341.73) .. (488.19,345.09) .. controls (488.19,348.45) and (485.46,351.18) .. (482.1,351.18) .. controls (478.74,351.18) and (476.01,348.45) .. (476.01,345.09) -- cycle ;
%Shape: Circle [id:dp5455525688233018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (476.8,367.66) .. controls (476.8,364.3) and (479.53,361.57) .. (482.89,361.57) .. controls (486.25,361.57) and (488.98,364.3) .. (488.98,367.66) .. controls (488.98,371.02) and (486.25,373.75) .. (482.89,373.75) .. controls (479.53,373.75) and (476.8,371.02) .. (476.8,367.66) -- cycle ;
%Shape: Circle [id:dp7924232918502034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (495.73,271.37) .. controls (495.73,268.01) and (498.45,265.29) .. (501.82,265.29) .. controls (505.18,265.29) and (507.9,268.01) .. (507.9,271.37) .. controls (507.9,274.74) and (505.18,277.46) .. (501.82,277.46) .. controls (498.45,277.46) and (495.73,274.74) .. (495.73,271.37) -- cycle ;
%Shape: Circle [id:dp7409237608519028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (511.73,227.09) .. controls (511.73,223.73) and (514.45,221) .. (517.82,221) .. controls (521.18,221) and (523.9,223.73) .. (523.9,227.09) .. controls (523.9,230.45) and (521.18,233.18) .. (517.82,233.18) .. controls (514.45,233.18) and (511.73,230.45) .. (511.73,227.09) -- cycle ;
%Shape: Circle [id:dp4564545171658865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (508.58,250.52) .. controls (508.58,247.15) and (511.31,244.43) .. (514.67,244.43) .. controls (518.04,244.43) and (520.76,247.15) .. (520.76,250.52) .. controls (520.76,253.88) and (518.04,256.61) .. (514.67,256.61) .. controls (511.31,256.61) and (508.58,253.88) .. (508.58,250.52) -- cycle ;
%Shape: Circle [id:dp0004629834605422989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (533.44,242.8) .. controls (533.44,239.44) and (536.17,236.71) .. (539.53,236.71) .. controls (542.89,236.71) and (545.62,239.44) .. (545.62,242.8) .. controls (545.62,246.17) and (542.89,248.89) .. (539.53,248.89) .. controls (536.17,248.89) and (533.44,246.17) .. (533.44,242.8) -- cycle ;
%Shape: Circle [id:dp06064837950361124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (518.01,274.23) .. controls (518.01,270.87) and (520.74,268.14) .. (524.1,268.14) .. controls (527.46,268.14) and (530.19,270.87) .. (530.19,274.23) .. controls (530.19,277.59) and (527.46,280.32) .. (524.1,280.32) .. controls (520.74,280.32) and (518.01,277.59) .. (518.01,274.23) -- cycle ;
%Shape: Circle [id:dp6619814219583011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (561.44,262.52) .. controls (561.44,259.15) and (564.17,256.43) .. (567.53,256.43) .. controls (570.89,256.43) and (573.62,259.15) .. (573.62,262.52) .. controls (573.62,265.88) and (570.89,268.61) .. (567.53,268.61) .. controls (564.17,268.61) and (561.44,265.88) .. (561.44,262.52) -- cycle ;
%Shape: Circle [id:dp2626718160738415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (562.58,237.37) .. controls (562.58,234.01) and (565.31,231.29) .. (568.67,231.29) .. controls (572.04,231.29) and (574.76,234.01) .. (574.76,237.37) .. controls (574.76,240.74) and (572.04,243.46) .. (568.67,243.46) .. controls (565.31,243.46) and (562.58,240.74) .. (562.58,237.37) -- cycle ;
%Shape: Circle [id:dp27334650592016563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (585.44,270.8) .. controls (585.44,267.44) and (588.17,264.71) .. (591.53,264.71) .. controls (594.89,264.71) and (597.62,267.44) .. (597.62,270.8) .. controls (597.62,274.17) and (594.89,276.89) .. (591.53,276.89) .. controls (588.17,276.89) and (585.44,274.17) .. (585.44,270.8) -- cycle ;
%Shape: Circle [id:dp43907635968060554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (597.08,297.09) .. controls (597.08,293.73) and (599.81,291) .. (603.17,291) .. controls (606.54,291) and (609.26,293.73) .. (609.26,297.09) .. controls (609.26,300.45) and (606.54,303.18) .. (603.17,303.18) .. controls (599.81,303.18) and (597.08,300.45) .. (597.08,297.09) -- cycle ;
%Shape: Circle [id:dp539723008736616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (594.51,323.95) .. controls (594.51,320.58) and (597.24,317.86) .. (600.6,317.86) .. controls (603.96,317.86) and (606.69,320.58) .. (606.69,323.95) .. controls (606.69,327.31) and (603.96,330.03) .. (600.6,330.03) .. controls (597.24,330.03) and (594.51,327.31) .. (594.51,323.95) -- cycle ;
%Shape: Circle [id:dp4992076780188881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (612.8,346.8) .. controls (612.8,343.44) and (615.53,340.71) .. (618.89,340.71) .. controls (622.25,340.71) and (624.98,343.44) .. (624.98,346.8) .. controls (624.98,350.17) and (622.25,352.89) .. (618.89,352.89) .. controls (615.53,352.89) and (612.8,350.17) .. (612.8,346.8) -- cycle ;
%Shape: Circle [id:dp2874332351822906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (610.51,369.09) .. controls (610.51,365.73) and (613.24,363) .. (616.6,363) .. controls (619.96,363) and (622.69,365.73) .. (622.69,369.09) .. controls (622.69,372.45) and (619.96,375.18) .. (616.6,375.18) .. controls (613.24,375.18) and (610.51,372.45) .. (610.51,369.09) -- cycle ;
%Straight Lines [id:da6045182554962882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (441.44,232.7) -- (442.58,244.33) ;
%Straight Lines [id:da034635884470845424] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (474.95,229.72) -- (467.24,242.58) ;
%Straight Lines [id:da4859558262314765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (443.81,253.44) -- (450.67,269.72) ;
%Straight Lines [id:da8283957991151951] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.81,277.44) -- (463.52,291.72) ;
%Straight Lines [id:da8013396734948681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482.67,229.15) -- (489.24,242.87) ;
%Straight Lines [id:da8496420088759509] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (488.38,252.58) -- (478.95,267.72) ;
%Straight Lines [id:da09592605203247606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (494.67,251.44) -- (500.38,266.01) ;
%Straight Lines [id:da40840812470139753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500.1,276.3) -- (490.1,291.15) ;
%Straight Lines [id:da16413197067045004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490.67,300.3) -- (494.96,317.86) ;
%Straight Lines [id:da11483129429713879] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482.89,361.57) -- (482.6,351.18) ;
%Straight Lines [id:da9018553280020496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (515.52,230.87) -- (515.52,247.72) ;
%Straight Lines [id:da9195973951439742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520.95,229.15) -- (534.67,239.72) ;
%Straight Lines [id:da8126392204946515] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (537.52,246.3) -- (525.52,269.15) ;
%Straight Lines [id:da7766940583075401] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (541.81,246.87) -- (546.58,270) ;
%Straight Lines [id:da2950225311122354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (545.52,244.3) -- (564.95,258.3) ;
%Straight Lines [id:da5285517024396988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (562.58,237.37) -- (544.01,240.05) ;
%Straight Lines [id:da2929870522510205] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (571.52,263.72) -- (587.24,268.87) ;
%Straight Lines [id:da6407305487820592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (594.6,274.87) -- (603.17,291) ;
%Straight Lines [id:da8099420221405054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (603.17,303.18) -- (600.6,317.86) ;
%Straight Lines [id:da35922124268006006] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (603.74,326.58) -- (616.31,342.3) ;
%Straight Lines [id:da94972245746789] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (616.6,363) -- (618.89,352.89) ;
%Straight Lines [id:da009856422579628488] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.81,328.37) -- (485.24,340.08) ;
%Straight Lines [id:da8414162714061968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (472.39,316.43) -- (466.92,299.76) ;
%Shape: Circle [id:dp20131396433874182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (365.32,364.59) .. controls (365.32,361.23) and (368.05,358.5) .. (371.41,358.5) .. controls (374.77,358.5) and (377.5,361.23) .. (377.5,364.59) .. controls (377.5,367.95) and (374.77,370.68) .. (371.41,370.68) .. controls (368.05,370.68) and (365.32,367.95) .. (365.32,364.59) -- cycle ;
%Straight Lines [id:da7705547066463174] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (371.41,358.5) -- (366.91,341.18) ;
%Straight Lines [id:da42802544324365877] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (710.83,272.51) -- (719.5,256.51) ;
%Shape: Circle [id:dp7410706327273946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (702.82,232.42) .. controls (702.82,229.06) and (705.55,226.33) .. (708.91,226.33) .. controls (712.27,226.33) and (715,229.06) .. (715,232.42) .. controls (715,235.78) and (712.27,238.51) .. (708.91,238.51) .. controls (705.55,238.51) and (702.82,235.78) .. (702.82,232.42) -- cycle ;
%Shape: Circle [id:dp7351079490431234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (690.49,255.09) .. controls (690.49,251.73) and (693.22,249) .. (696.58,249) .. controls (699.94,249) and (702.67,251.73) .. (702.67,255.09) .. controls (702.67,258.45) and (699.94,261.18) .. (696.58,261.18) .. controls (693.22,261.18) and (690.49,258.45) .. (690.49,255.09) -- cycle ;
%Shape: Circle [id:dp08347655313353664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (716.49,254.09) .. controls (716.49,250.73) and (719.22,248) .. (722.58,248) .. controls (725.94,248) and (728.67,250.73) .. (728.67,254.09) .. controls (728.67,257.45) and (725.94,260.18) .. (722.58,260.18) .. controls (719.22,260.18) and (716.49,257.45) .. (716.49,254.09) -- cycle ;
%Shape: Circle [id:dp6624240879796464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (702.16,277.76) .. controls (702.16,274.39) and (704.88,271.67) .. (708.24,271.67) .. controls (711.61,271.67) and (714.33,274.39) .. (714.33,277.76) .. controls (714.33,281.12) and (711.61,283.84) .. (708.24,283.84) .. controls (704.88,283.84) and (702.16,281.12) .. (702.16,277.76) -- cycle ;
%Shape: Circle [id:dp2853614044274162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (681.16,277.76) .. controls (681.16,274.39) and (683.88,271.67) .. (687.24,271.67) .. controls (690.61,271.67) and (693.33,274.39) .. (693.33,277.76) .. controls (693.33,281.12) and (690.61,283.84) .. (687.24,283.84) .. controls (683.88,283.84) and (681.16,281.12) .. (681.16,277.76) -- cycle ;
%Shape: Circle [id:dp47043590968240645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (724.49,278.76) .. controls (724.49,275.39) and (727.22,272.67) .. (730.58,272.67) .. controls (733.94,272.67) and (736.67,275.39) .. (736.67,278.76) .. controls (736.67,282.12) and (733.94,284.84) .. (730.58,284.84) .. controls (727.22,284.84) and (724.49,282.12) .. (724.49,278.76) -- cycle ;
%Straight Lines [id:da8303675590542055] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (698.83,250.51) -- (706.58,236.51) ;
%Straight Lines [id:da24644858572648554] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (721.83,250.18) -- (712.5,235.18) ;
%Straight Lines [id:da013542045349359766] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (730.58,272.67) -- (726.17,257.51) ;
%Straight Lines [id:da09915341670100397] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (688.83,272.84) -- (693.17,258.51) ;
% %Shape: Trapezoid [id:dp061663319968005226] 
% \draw   (662,308.7) -- (698.5,215.84) -- (719,215.84) -- (755.5,308.7) -- cycle ;
%Shape: Circle [id:dp01162462718603674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (944.82,226.09) .. controls (944.82,222.73) and (947.55,220) .. (950.91,220) .. controls (954.27,220) and (957,222.73) .. (957,226.09) .. controls (957,229.45) and (954.27,232.18) .. (950.91,232.18) .. controls (947.55,232.18) and (944.82,229.45) .. (944.82,226.09) -- cycle ;
%Shape: Circle [id:dp10606623724709507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (967.82,224.42) .. controls (967.82,221.06) and (970.55,218.33) .. (973.91,218.33) .. controls (977.27,218.33) and (980,221.06) .. (980,224.42) .. controls (980,227.78) and (977.27,230.51) .. (973.91,230.51) .. controls (970.55,230.51) and (967.82,227.78) .. (967.82,224.42) -- cycle ;
% %Shape: Trapezoid [id:dp7217293535899314] 
% \draw   (937.33,239.37) -- (944.81,215.68) -- (978.52,215.68) -- (986,239.37) -- cycle ;
% %Shape: Trapezoid [id:dp35605799814701733] 
% \draw   (779.83,307.37) -- (807.69,214.51) -- (868.64,214.51) -- (896.5,307.37) -- cycle ;
% %Shape: Trapezoid [id:dp44455332410065607] 
% \draw   (685.67,308.7) -- (693.14,285.01) -- (726.86,285.01) -- (734.33,308.7) -- cycle ;
%Straight Lines [id:da12967920855248605] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (685.67,308.7) -- (734.33,308.7) ;
%Shape: Circle [id:dp1313738158733715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (759.66,221.76) .. controls (759.66,218.39) and (762.38,215.67) .. (765.74,215.67) .. controls (769.11,215.67) and (771.83,218.39) .. (771.83,221.76) .. controls (771.83,225.12) and (769.11,227.84) .. (765.74,227.84) .. controls (762.38,227.84) and (759.66,225.12) .. (759.66,221.76) -- cycle ;
%Shape: Circle [id:dp9880133206658148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 119; blue, 249 }  ,fill opacity=1 ] (898.82,221.76) .. controls (898.82,218.39) and (901.55,215.67) .. (904.91,215.67) .. controls (908.27,215.67) and (911,218.39) .. (911,221.76) .. controls (911,225.12) and (908.27,227.84) .. (904.91,227.84) .. controls (901.55,227.84) and (898.82,225.12) .. (898.82,221.76) -- cycle ;
%Shape: Circle [id:dp1268736664092147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (812.82,228.52) .. controls (812.82,225.15) and (815.55,222.43) .. (818.91,222.43) .. controls (822.27,222.43) and (825,225.15) .. (825,228.52) .. controls (825,231.88) and (822.27,234.61) .. (818.91,234.61) .. controls (815.55,234.61) and (812.82,231.88) .. (812.82,228.52) -- cycle ;
%Shape: Circle [id:dp19291400069434128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (847.11,227.09) .. controls (847.11,223.73) and (849.83,221) .. (853.2,221) .. controls (856.56,221) and (859.29,223.73) .. (859.29,227.09) .. controls (859.29,230.45) and (856.56,233.18) .. (853.2,233.18) .. controls (849.83,233.18) and (847.11,230.45) .. (847.11,227.09) -- cycle ;
%Shape: Circle [id:dp151613261449127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (802.25,254.52) .. controls (802.25,251.15) and (804.98,248.43) .. (808.34,248.43) .. controls (811.7,248.43) and (814.43,251.15) .. (814.43,254.52) .. controls (814.43,257.88) and (811.7,260.61) .. (808.34,260.61) .. controls (804.98,260.61) and (802.25,257.88) .. (802.25,254.52) -- cycle ;
%Shape: Circle [id:dp5649957093727054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (831.11,253.95) .. controls (831.11,250.58) and (833.83,247.86) .. (837.2,247.86) .. controls (840.56,247.86) and (843.29,250.58) .. (843.29,253.95) .. controls (843.29,257.31) and (840.56,260.03) .. (837.2,260.03) .. controls (833.83,260.03) and (831.11,257.31) .. (831.11,253.95) -- cycle ;
%Shape: Circle [id:dp9843580492688502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (861.97,256.23) .. controls (861.97,252.87) and (864.69,250.14) .. (868.05,250.14) .. controls (871.42,250.14) and (874.14,252.87) .. (874.14,256.23) .. controls (874.14,259.59) and (871.42,262.32) .. (868.05,262.32) .. controls (864.69,262.32) and (861.97,259.59) .. (861.97,256.23) -- cycle ;
%Shape: Circle [id:dp47104411303147353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (845.11,286.23) .. controls (845.11,282.87) and (847.83,280.14) .. (851.2,280.14) .. controls (854.56,280.14) and (857.29,282.87) .. (857.29,286.23) .. controls (857.29,289.59) and (854.56,292.32) .. (851.2,292.32) .. controls (847.83,292.32) and (845.11,289.59) .. (845.11,286.23) -- cycle ;
%Shape: Circle [id:dp4338883070662918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (873.68,291.66) .. controls (873.68,288.3) and (876.41,285.57) .. (879.77,285.57) .. controls (883.13,285.57) and (885.86,288.3) .. (885.86,291.66) .. controls (885.86,295.02) and (883.13,297.75) .. (879.77,297.75) .. controls (876.41,297.75) and (873.68,295.02) .. (873.68,291.66) -- cycle ;
%Shape: Circle [id:dp931582567269623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (810.82,279.66) .. controls (810.82,276.3) and (813.55,273.57) .. (816.91,273.57) .. controls (820.27,273.57) and (823,276.3) .. (823,279.66) .. controls (823,283.02) and (820.27,285.75) .. (816.91,285.75) .. controls (813.55,285.75) and (810.82,283.02) .. (810.82,279.66) -- cycle ;
%Straight Lines [id:da13956137133476343] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (850.71,231.01) -- (839.86,248.72) ;
%Straight Lines [id:da5079628600793082] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (855,230.15) -- (865.86,251.3) ;
%Straight Lines [id:da3880274011280749] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (853,283.01) -- (840,258.01) ;
%Straight Lines [id:da6689833747770366] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (871.29,259.3) -- (879,287.58) ;
%Straight Lines [id:da4364823883708373] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (817.29,232.15) -- (810.14,249.01) ;
%Straight Lines [id:da663689902563017] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (809,256.15) -- (816.43,276.44) ;
%Shape: Circle [id:dp6428233729507116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (793.73,295.8) .. controls (793.73,292.44) and (796.45,289.71) .. (799.82,289.71) .. controls (803.18,289.71) and (805.9,292.44) .. (805.9,295.8) .. controls (805.9,299.17) and (803.18,301.89) .. (799.82,301.89) .. controls (796.45,301.89) and (793.73,299.17) .. (793.73,295.8) -- cycle ;
%Straight Lines [id:da27424578900660745] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (815.62,281.72) -- (802.48,292.01) ;
%Shape: Circle [id:dp7802341790099305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (94.49,275.42) .. controls (94.49,272.06) and (97.22,269.33) .. (100.58,269.33) .. controls (103.94,269.33) and (106.67,272.06) .. (106.67,275.42) .. controls (106.67,278.78) and (103.94,281.51) .. (100.58,281.51) .. controls (97.22,281.51) and (94.49,278.78) .. (94.49,275.42) -- cycle ;
%Shape: Circle [id:dp6619346974007876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (90.49,63.42) .. controls (90.49,60.06) and (93.22,57.33) .. (96.58,57.33) .. controls (99.94,57.33) and (102.67,60.06) .. (102.67,63.42) .. controls (102.67,66.78) and (99.94,69.51) .. (96.58,69.51) .. controls (93.22,69.51) and (90.49,66.78) .. (90.49,63.42) -- cycle ;
%Shape: Circle [id:dp5429924522777587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (93.82,344.76) .. controls (93.82,341.39) and (96.55,338.67) .. (99.91,338.67) .. controls (103.27,338.67) and (106,341.39) .. (106,344.76) .. controls (106,348.12) and (103.27,350.84) .. (99.91,350.84) .. controls (96.55,350.84) and (93.82,348.12) .. (93.82,344.76) -- cycle ;
%Shape: Circle [id:dp6831958965177407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (89.82,132.76) .. controls (89.82,129.39) and (92.55,126.67) .. (95.91,126.67) .. controls (99.27,126.67) and (102,129.39) .. (102,132.76) .. controls (102,136.12) and (99.27,138.84) .. (95.91,138.84) .. controls (92.55,138.84) and (89.82,136.12) .. (89.82,132.76) -- cycle ;
%Shape: Circle [id:dp6294362293003386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (211.82,275.42) .. controls (211.82,272.06) and (214.55,269.33) .. (217.91,269.33) .. controls (221.27,269.33) and (224,272.06) .. (224,275.42) .. controls (224,278.78) and (221.27,281.51) .. (217.91,281.51) .. controls (214.55,281.51) and (211.82,278.78) .. (211.82,275.42) -- cycle ;
%Shape: Circle [id:dp9705025103429108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.82,63.42) .. controls (207.82,60.06) and (210.55,57.33) .. (213.91,57.33) .. controls (217.27,57.33) and (220,60.06) .. (220,63.42) .. controls (220,66.78) and (217.27,69.51) .. (213.91,69.51) .. controls (210.55,69.51) and (207.82,66.78) .. (207.82,63.42) -- cycle ;
%Straight Lines [id:da07518224523818584] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (425.24,68.84) .. controls (426.95,70.47) and (426.99,72.13) .. (425.36,73.84) .. controls (423.73,75.55) and (423.77,77.21) .. (425.48,78.84) .. controls (427.18,80.47) and (427.22,82.14) .. (425.59,83.84) .. controls (423.96,85.55) and (424,87.21) .. (425.71,88.84) .. controls (427.42,90.47) and (427.46,92.13) .. (425.83,93.84) .. controls (424.2,95.54) and (424.24,97.21) .. (425.94,98.84) .. controls (427.65,100.46) and (427.69,102.12) .. (426.06,103.83) .. controls (424.43,105.54) and (424.47,107.2) .. (426.18,108.83) .. controls (427.88,110.46) and (427.92,112.13) .. (426.29,113.83) .. controls (424.66,115.54) and (424.7,117.2) .. (426.41,118.83) .. controls (428.12,120.46) and (428.16,122.12) .. (426.53,123.83) .. controls (424.9,125.53) and (424.94,127.2) .. (426.64,128.83) .. controls (428.35,130.46) and (428.39,132.12) .. (426.76,133.83) .. controls (425.13,135.54) and (425.17,137.2) .. (426.88,138.82) .. controls (428.58,140.45) and (428.62,142.12) .. (426.99,143.82) .. controls (425.36,145.53) and (425.4,147.19) .. (427.11,148.82) .. controls (428.82,150.45) and (428.86,152.11) .. (427.23,153.82) .. controls (425.6,155.52) and (425.64,157.19) .. (427.34,158.82) .. controls (429.05,160.45) and (429.09,162.11) .. (427.46,163.82) .. controls (425.83,165.53) and (425.87,167.19) .. (427.58,168.82) .. controls (429.28,170.45) and (429.32,172.12) .. (427.69,173.82) .. controls (426.06,175.53) and (426.1,177.19) .. (427.81,178.81) .. controls (429.52,180.44) and (429.56,182.1) .. (427.93,183.81) .. controls (426.3,185.51) and (426.34,187.18) .. (428.04,188.81) .. controls (429.75,190.44) and (429.79,192.1) .. (428.16,193.81) .. controls (426.53,195.52) and (426.57,197.18) .. (428.28,198.81) .. controls (429.98,200.44) and (430.02,202.11) .. (428.39,203.81) .. controls (426.76,205.52) and (426.8,207.18) .. (428.51,208.81) .. controls (430.22,210.43) and (430.26,212.09) .. (428.63,213.8) .. controls (427,215.5) and (427.04,217.17) .. (428.74,218.8) .. controls (430.45,220.43) and (430.49,222.09) .. (428.86,223.8) .. controls (427.23,225.51) and (427.27,227.17) .. (428.98,228.8) .. controls (430.68,230.43) and (430.72,232.1) .. (429.09,233.8) .. controls (427.46,235.51) and (427.5,237.17) .. (429.21,238.8) .. controls (430.92,240.43) and (430.96,242.09) .. (429.33,243.8) .. controls (427.7,245.5) and (427.74,247.16) .. (429.44,248.79) .. controls (431.15,250.42) and (431.19,252.08) .. (429.56,253.79) .. controls (427.93,255.5) and (427.97,257.16) .. (429.68,258.79) .. controls (431.38,260.42) and (431.42,262.09) .. (429.79,263.79) .. controls (428.16,265.5) and (428.2,267.16) .. (429.91,268.79) -- (429.91,268.83) -- (429.91,268.83) ;
%Straight Lines [id:da557549289806285] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (542.41,70.01) .. controls (544.12,71.64) and (544.16,73.3) .. (542.53,75.01) .. controls (540.9,76.71) and (540.94,78.38) .. (542.64,80.01) .. controls (544.35,81.64) and (544.39,83.3) .. (542.76,85.01) .. controls (541.13,86.72) and (541.17,88.38) .. (542.88,90) .. controls (544.58,91.63) and (544.62,93.3) .. (542.99,95) .. controls (541.36,96.71) and (541.4,98.37) .. (543.11,100) .. controls (544.82,101.63) and (544.86,103.29) .. (543.23,105) .. controls (541.6,106.7) and (541.64,108.37) .. (543.34,110) .. controls (545.05,111.63) and (545.09,113.29) .. (543.46,115) .. controls (541.83,116.71) and (541.87,118.37) .. (543.58,120) .. controls (545.28,121.63) and (545.32,123.3) .. (543.69,125) .. controls (542.06,126.71) and (542.1,128.37) .. (543.81,129.99) .. controls (545.52,131.62) and (545.56,133.28) .. (543.93,134.99) .. controls (542.3,136.69) and (542.34,138.36) .. (544.04,139.99) .. controls (545.75,141.62) and (545.79,143.28) .. (544.16,144.99) .. controls (542.53,146.7) and (542.57,148.36) .. (544.28,149.99) .. controls (545.98,151.62) and (546.02,153.29) .. (544.39,154.99) .. controls (542.76,156.7) and (542.8,158.36) .. (544.51,159.99) .. controls (546.22,161.61) and (546.26,163.27) .. (544.63,164.98) .. controls (543,166.68) and (543.04,168.35) .. (544.74,169.98) .. controls (546.45,171.61) and (546.49,173.27) .. (544.86,174.98) .. controls (543.23,176.69) and (543.27,178.35) .. (544.98,179.98) .. controls (546.68,181.61) and (546.72,183.28) .. (545.09,184.98) .. controls (543.46,186.69) and (543.5,188.35) .. (545.21,189.98) .. controls (546.92,191.61) and (546.96,193.27) .. (545.33,194.98) .. controls (543.7,196.68) and (543.74,198.35) .. (545.44,199.98) .. controls (547.15,201.6) and (547.19,203.26) .. (545.56,204.97) .. controls (543.93,206.68) and (543.97,208.34) .. (545.68,209.97) .. controls (547.38,211.6) and (547.42,213.27) .. (545.79,214.97) .. controls (544.16,216.68) and (544.2,218.34) .. (545.91,219.97) .. controls (547.62,221.6) and (547.66,223.26) .. (546.03,224.97) .. controls (544.4,226.67) and (544.44,228.34) .. (546.14,229.97) .. controls (547.85,231.6) and (547.89,233.26) .. (546.26,234.97) .. controls (544.63,236.68) and (544.67,238.34) .. (546.38,239.96) .. controls (548.08,241.59) and (548.12,243.26) .. (546.49,244.96) .. controls (544.86,246.67) and (544.9,248.33) .. (546.61,249.96) .. controls (548.32,251.59) and (548.36,253.25) .. (546.73,254.96) .. controls (545.1,256.66) and (545.14,258.33) .. (546.84,259.96) .. controls (548.55,261.59) and (548.59,263.25) .. (546.96,264.96) .. controls (545.33,266.67) and (545.37,268.33) .. (547.08,269.96) -- (547.08,270) -- (547.08,270) ;
%Straight Lines [id:da10390018889691643] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (639.24,14.18) .. controls (640.95,15.81) and (640.99,17.47) .. (639.36,19.18) .. controls (637.73,20.89) and (637.77,22.55) .. (639.48,24.17) .. controls (641.18,25.8) and (641.22,27.47) .. (639.59,29.17) .. controls (637.96,30.88) and (638,32.54) .. (639.71,34.17) .. controls (641.42,35.8) and (641.46,37.46) .. (639.83,39.17) .. controls (638.2,40.87) and (638.24,42.54) .. (639.94,44.17) .. controls (641.65,45.8) and (641.69,47.46) .. (640.06,49.17) .. controls (638.43,50.88) and (638.47,52.54) .. (640.18,54.17) .. controls (641.88,55.8) and (641.92,57.46) .. (640.29,59.16) .. controls (638.66,60.87) and (638.7,62.53) .. (640.41,64.16) .. controls (642.12,65.79) and (642.16,67.45) .. (640.53,69.16) .. controls (638.9,70.86) and (638.94,72.53) .. (640.64,74.16) .. controls (642.35,75.79) and (642.39,77.45) .. (640.76,79.16) .. controls (639.13,80.87) and (639.17,82.53) .. (640.88,84.16) .. controls (642.58,85.79) and (642.62,87.46) .. (640.99,89.16) .. controls (639.36,90.87) and (639.4,92.53) .. (641.11,94.16) .. controls (642.82,95.78) and (642.86,97.44) .. (641.23,99.15) .. controls (639.6,100.85) and (639.64,102.52) .. (641.34,104.15) .. controls (643.05,105.78) and (643.09,107.44) .. (641.46,109.15) .. controls (639.83,110.86) and (639.87,112.52) .. (641.58,114.15) .. controls (643.28,115.78) and (643.32,117.45) .. (641.69,119.15) .. controls (640.06,120.86) and (640.1,122.52) .. (641.81,124.15) .. controls (643.52,125.78) and (643.56,127.44) .. (641.93,129.15) .. controls (640.3,130.85) and (640.34,132.51) .. (642.04,134.14) .. controls (643.75,135.77) and (643.79,137.43) .. (642.16,139.14) .. controls (640.53,140.85) and (640.57,142.51) .. (642.28,144.14) .. controls (643.98,145.77) and (644.02,147.44) .. (642.39,149.14) .. controls (640.76,150.85) and (640.8,152.51) .. (642.51,154.14) .. controls (644.22,155.77) and (644.26,157.43) .. (642.63,159.14) .. controls (641,160.84) and (641.04,162.51) .. (642.74,164.14) .. controls (644.45,165.76) and (644.49,167.42) .. (642.86,169.13) .. controls (641.23,170.84) and (641.27,172.5) .. (642.98,174.13) .. controls (644.68,175.76) and (644.72,177.43) .. (643.09,179.13) .. controls (641.46,180.84) and (641.5,182.5) .. (643.21,184.13) .. controls (644.92,185.76) and (644.96,187.42) .. (643.33,189.13) .. controls (641.7,190.83) and (641.74,192.5) .. (643.44,194.13) .. controls (645.15,195.76) and (645.19,197.42) .. (643.56,199.13) .. controls (641.93,200.84) and (641.97,202.5) .. (643.68,204.13) .. controls (645.38,205.76) and (645.42,207.42) .. (643.79,209.12) .. controls (642.16,210.83) and (642.2,212.49) .. (643.91,214.12) -- (643.91,214.17) -- (643.91,214.17) ;
%Straight Lines [id:da2531040423922599] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (703.24,71.51) .. controls (704.95,73.14) and (704.99,74.8) .. (703.36,76.51) .. controls (701.73,78.22) and (701.77,79.88) .. (703.48,81.51) .. controls (705.18,83.14) and (705.22,84.81) .. (703.59,86.51) .. controls (701.96,88.22) and (702,89.88) .. (703.71,91.5) .. controls (705.42,93.13) and (705.46,94.79) .. (703.83,96.5) .. controls (702.2,98.2) and (702.24,99.87) .. (703.94,101.5) .. controls (705.65,103.13) and (705.69,104.79) .. (704.06,106.5) .. controls (702.43,108.21) and (702.47,109.87) .. (704.18,111.5) .. controls (705.88,113.13) and (705.92,114.8) .. (704.29,116.5) .. controls (702.66,118.21) and (702.7,119.87) .. (704.41,121.5) .. controls (706.12,123.13) and (706.16,124.79) .. (704.53,126.5) .. controls (702.9,128.2) and (702.94,129.86) .. (704.64,131.49) .. controls (706.35,133.12) and (706.39,134.78) .. (704.76,136.49) .. controls (703.13,138.2) and (703.17,139.86) .. (704.88,141.49) .. controls (706.58,143.12) and (706.62,144.79) .. (704.99,146.49) .. controls (703.36,148.2) and (703.4,149.86) .. (705.11,151.49) .. controls (706.82,153.12) and (706.86,154.78) .. (705.23,156.49) .. controls (703.6,158.19) and (703.64,159.86) .. (705.34,161.49) .. controls (707.05,163.11) and (707.09,164.77) .. (705.46,166.48) .. controls (703.83,168.19) and (703.87,169.85) .. (705.58,171.48) .. controls (707.28,173.11) and (707.32,174.78) .. (705.69,176.48) .. controls (704.06,178.19) and (704.1,179.85) .. (705.81,181.48) .. controls (707.52,183.11) and (707.56,184.77) .. (705.93,186.48) .. controls (704.3,188.18) and (704.34,189.85) .. (706.04,191.48) .. controls (707.75,193.11) and (707.79,194.77) .. (706.16,196.48) .. controls (704.53,198.19) and (704.57,199.85) .. (706.28,201.48) .. controls (707.98,203.11) and (708.02,204.77) .. (706.39,206.47) .. controls (704.76,208.18) and (704.8,209.84) .. (706.51,211.47) .. controls (708.22,213.1) and (708.26,214.76) .. (706.63,216.47) .. controls (705,218.17) and (705.04,219.84) .. (706.74,221.47) .. controls (708.45,223.1) and (708.49,224.76) .. (706.86,226.47) .. controls (705.23,228.18) and (705.27,229.84) .. (706.98,231.47) .. controls (708.68,233.1) and (708.72,234.77) .. (707.09,236.47) .. controls (705.46,238.18) and (705.5,239.84) .. (707.21,241.46) .. controls (708.92,243.09) and (708.96,244.75) .. (707.33,246.46) .. controls (705.7,248.16) and (705.74,249.83) .. (707.44,251.46) .. controls (709.15,253.09) and (709.19,254.75) .. (707.56,256.46) .. controls (705.93,258.17) and (705.97,259.83) .. (707.68,261.46) .. controls (709.38,263.09) and (709.42,264.76) .. (707.79,266.46) .. controls (706.16,268.17) and (706.2,269.83) .. (707.91,271.46) -- (707.91,271.5) -- (707.91,271.5) ;
%Straight Lines [id:da2976979842369254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (760.74,15.51) .. controls (762.45,17.14) and (762.49,18.8) .. (760.86,20.51) .. controls (759.23,22.22) and (759.27,23.88) .. (760.98,25.51) .. controls (762.68,27.14) and (762.72,28.81) .. (761.09,30.51) .. controls (759.46,32.22) and (759.5,33.88) .. (761.21,35.5) .. controls (762.92,37.13) and (762.96,38.79) .. (761.33,40.5) .. controls (759.7,42.2) and (759.74,43.87) .. (761.44,45.5) .. controls (763.15,47.13) and (763.19,48.79) .. (761.56,50.5) .. controls (759.93,52.21) and (759.97,53.87) .. (761.68,55.5) .. controls (763.38,57.13) and (763.42,58.8) .. (761.79,60.5) .. controls (760.16,62.21) and (760.2,63.87) .. (761.91,65.5) .. controls (763.62,67.13) and (763.66,68.79) .. (762.03,70.5) .. controls (760.4,72.2) and (760.44,73.86) .. (762.14,75.49) .. controls (763.85,77.12) and (763.89,78.78) .. (762.26,80.49) .. controls (760.63,82.2) and (760.67,83.86) .. (762.38,85.49) .. controls (764.08,87.12) and (764.12,88.79) .. (762.49,90.49) .. controls (760.86,92.2) and (760.9,93.86) .. (762.61,95.49) .. controls (764.32,97.12) and (764.36,98.78) .. (762.73,100.49) .. controls (761.1,102.19) and (761.14,103.86) .. (762.84,105.49) .. controls (764.55,107.11) and (764.59,108.77) .. (762.96,110.48) .. controls (761.33,112.19) and (761.37,113.85) .. (763.08,115.48) .. controls (764.78,117.11) and (764.82,118.78) .. (763.19,120.48) .. controls (761.56,122.19) and (761.6,123.85) .. (763.31,125.48) .. controls (765.02,127.11) and (765.06,128.77) .. (763.43,130.48) .. controls (761.8,132.18) and (761.84,133.85) .. (763.54,135.48) .. controls (765.25,137.11) and (765.29,138.77) .. (763.66,140.48) .. controls (762.03,142.19) and (762.07,143.85) .. (763.78,145.48) .. controls (765.48,147.11) and (765.52,148.77) .. (763.89,150.47) .. controls (762.26,152.18) and (762.3,153.84) .. (764.01,155.47) .. controls (765.72,157.1) and (765.76,158.76) .. (764.13,160.47) .. controls (762.5,162.17) and (762.54,163.84) .. (764.24,165.47) .. controls (765.95,167.1) and (765.99,168.76) .. (764.36,170.47) .. controls (762.73,172.18) and (762.77,173.84) .. (764.48,175.47) .. controls (766.18,177.1) and (766.22,178.77) .. (764.59,180.47) .. controls (762.96,182.18) and (763,183.84) .. (764.71,185.46) .. controls (766.42,187.09) and (766.46,188.75) .. (764.83,190.46) .. controls (763.2,192.16) and (763.24,193.83) .. (764.94,195.46) .. controls (766.65,197.09) and (766.69,198.75) .. (765.06,200.46) .. controls (763.43,202.17) and (763.47,203.83) .. (765.18,205.46) .. controls (766.88,207.09) and (766.92,208.76) .. (765.29,210.46) .. controls (763.66,212.17) and (763.7,213.83) .. (765.41,215.46) -- (765.41,215.5) -- (765.41,215.5) ;
%Straight Lines [id:da4258243770710737] 
\draw [color={rgb, 255:red, 254; green, 119; blue, 249 }  ,draw opacity=1 ][line width=1.5]    (899.91,15.51) .. controls (901.62,17.14) and (901.66,18.8) .. (900.03,20.51) .. controls (898.4,22.21) and (898.44,23.88) .. (900.14,25.51) .. controls (901.85,27.14) and (901.89,28.8) .. (900.26,30.51) .. controls (898.63,32.22) and (898.67,33.88) .. (900.38,35.5) .. controls (902.08,37.13) and (902.12,38.8) .. (900.49,40.5) .. controls (898.86,42.21) and (898.9,43.87) .. (900.61,45.5) .. controls (902.32,47.13) and (902.36,48.79) .. (900.73,50.5) .. controls (899.1,52.2) and (899.14,53.87) .. (900.84,55.5) .. controls (902.55,57.13) and (902.59,58.79) .. (900.96,60.5) .. controls (899.33,62.21) and (899.37,63.87) .. (901.08,65.5) .. controls (902.78,67.13) and (902.82,68.8) .. (901.19,70.5) .. controls (899.56,72.21) and (899.6,73.87) .. (901.31,75.49) .. controls (903.02,77.12) and (903.06,78.78) .. (901.43,80.49) .. controls (899.8,82.19) and (899.84,83.86) .. (901.54,85.49) .. controls (903.25,87.12) and (903.29,88.78) .. (901.66,90.49) .. controls (900.03,92.2) and (900.07,93.86) .. (901.78,95.49) .. controls (903.48,97.12) and (903.52,98.79) .. (901.89,100.49) .. controls (900.26,102.2) and (900.3,103.86) .. (902.01,105.49) .. controls (903.72,107.11) and (903.76,108.77) .. (902.13,110.48) .. controls (900.5,112.18) and (900.54,113.85) .. (902.24,115.48) .. controls (903.95,117.11) and (903.99,118.77) .. (902.36,120.48) .. controls (900.73,122.19) and (900.77,123.85) .. (902.48,125.48) .. controls (904.18,127.11) and (904.22,128.78) .. (902.59,130.48) .. controls (900.96,132.19) and (901,133.85) .. (902.71,135.48) .. controls (904.42,137.11) and (904.46,138.77) .. (902.83,140.48) .. controls (901.2,142.18) and (901.24,143.85) .. (902.94,145.48) .. controls (904.65,147.1) and (904.69,148.76) .. (903.06,150.47) .. controls (901.43,152.18) and (901.47,153.84) .. (903.18,155.47) .. controls (904.88,157.1) and (904.92,158.77) .. (903.29,160.47) .. controls (901.66,162.18) and (901.7,163.84) .. (903.41,165.47) .. controls (905.12,167.1) and (905.16,168.76) .. (903.53,170.47) .. controls (901.9,172.17) and (901.94,173.84) .. (903.64,175.47) .. controls (905.35,177.1) and (905.39,178.76) .. (903.76,180.47) .. controls (902.13,182.18) and (902.17,183.84) .. (903.88,185.46) .. controls (905.58,187.09) and (905.62,188.76) .. (903.99,190.46) .. controls (902.36,192.17) and (902.4,193.83) .. (904.11,195.46) .. controls (905.82,197.09) and (905.86,198.75) .. (904.23,200.46) .. controls (902.6,202.16) and (902.64,203.83) .. (904.34,205.46) .. controls (906.05,207.09) and (906.09,208.75) .. (904.46,210.46) .. controls (902.83,212.17) and (902.87,213.83) .. (904.58,215.46) -- (904.58,215.5) -- (904.58,215.5) ;
%Curve Lines [id:da17110449680602802] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (100.58,269.33) .. controls (97.71,269.88) and (95.93,269.05) .. (95.24,266.85) .. controls (94.68,264.66) and (93.32,263.9) .. (91.17,264.58) .. controls (88.96,265.17) and (87.67,264.34) .. (87.29,262.09) .. controls (86.43,259.41) and (84.9,258.26) .. (82.69,258.65) .. controls (80.42,258.94) and (79.26,257.94) .. (79.21,255.66) .. controls (79.25,253.41) and (78.15,252.35) .. (75.91,252.47) .. controls (73.1,251.9) and (71.8,250.49) .. (72.03,248.22) .. controls (72.35,245.99) and (71.38,244.78) .. (69.13,244.61) .. controls (66.86,244.34) and (65.95,243.09) .. (66.41,240.84) .. controls (66.54,237.99) and (65.48,236.35) .. (63.25,235.9) .. controls (61.01,235.36) and (60.24,233.99) .. (60.93,231.79) .. controls (61.68,229.63) and (60.97,228.21) .. (58.78,227.54) .. controls (56.59,226.78) and (55.93,225.32) .. (56.8,223.17) .. controls (57.73,221.06) and (57.13,219.57) .. (55,218.68) .. controls (52.87,217.71) and (52.2,215.8) .. (52.99,212.93) .. controls (54.1,210.89) and (53.62,209.32) .. (51.57,208.22) .. controls (49.53,207.05) and (49.12,205.46) .. (50.33,203.44) .. controls (51.59,201.47) and (51.23,199.85) .. (49.26,198.58) .. controls (47.31,197.25) and (47.01,195.61) .. (48.36,193.66) .. controls (49.75,191.77) and (49.51,190.11) .. (47.63,188.7) .. controls (45.77,187.22) and (45.58,185.55) .. (47.07,183.69) .. controls (48.58,181.88) and (48.45,180.21) .. (46.68,178.66) .. controls (44.93,177.05) and (44.85,175.36) .. (46.45,173.6) .. controls (48.08,171.89) and (48.07,170.21) .. (46.4,168.54) .. controls (44.74,167.67) and (44.76,166.41) .. (46.46,164.74) .. controls (48.19,163.13) and (48.27,161.45) .. (46.7,159.69) .. controls (45.16,157.88) and (45.29,156.2) .. (47.1,154.65) .. controls (48.93,153.16) and (49.11,151.5) .. (47.66,149.65) .. controls (46.24,147.74) and (46.48,146.09) .. (48.39,144.68) .. controls (50.32,143.33) and (50.62,141.69) .. (49.29,139.76) .. controls (48,137.79) and (48.35,136.17) .. (50.35,134.91) .. controls (52.36,133.72) and (52.76,132.12) .. (51.56,130.12) .. controls (50.41,128.08) and (50.88,126.51) .. (52.95,125.42) .. controls (55.28,123.65) and (55.93,121.74) .. (54.9,119.67) .. controls (53.91,117.56) and (54.49,116.07) .. (56.64,115.18) .. controls (58.79,114.38) and (59.43,112.92) .. (58.55,110.81) .. controls (57.72,108.66) and (58.41,107.24) .. (60.61,106.57) .. controls (62.8,105.98) and (63.54,104.6) .. (62.83,102.45) .. controls (62.6,99.58) and (63.6,97.94) .. (65.83,97.52) .. controls (68.06,97.19) and (68.92,95.93) .. (68.41,93.75) .. controls (67.98,91.52) and (69.13,90.03) .. (71.85,89.27) .. controls (74.08,89.22) and (75.05,88.1) .. (74.78,85.89) .. controls (74.6,83.66) and (75.89,82.34) .. (78.66,81.94) .. controls (80.85,82.19) and (81.95,81.21) .. (81.94,79) .. controls (82.03,76.77) and (83.47,75.65) .. (86.25,75.64) .. controls (88.38,76.19) and (89.58,75.37) .. (89.87,73.2) .. controls (90.28,71.01) and (91.86,70.1) .. (94.61,70.49) -- (96.58,69.51) ;
%Curve Lines [id:da024765803947121245] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (99.91,338.67) .. controls (101.41,335.92) and (103.15,334.93) .. (105.12,335.7) .. controls (107.11,336.45) and (108.76,335.43) .. (110.08,332.64) .. controls (110.23,330.56) and (111.28,329.86) .. (113.24,330.55) .. controls (116.25,330.49) and (117.76,329.42) .. (117.78,327.35) .. controls (117.75,325.3) and (119.19,324.2) .. (122.09,324.07) .. controls (124.06,324.62) and (124.97,323.87) .. (124.82,321.83) .. controls (125.47,319.07) and (126.78,317.93) .. (128.73,318.42) .. controls (131.54,318.08) and (132.76,316.92) .. (132.41,314.94) .. controls (132.76,312.21) and (133.91,311.03) .. (135.86,311.39) .. controls (138.57,310.89) and (139.64,309.69) .. (139.09,307.78) .. controls (139.15,305.1) and (140.48,303.46) .. (143.07,302.87) .. controls (145.03,303.04) and (145.94,301.79) .. (145.8,299.14) .. controls (144.99,297.37) and (145.83,296.1) .. (148.32,295.35) .. controls (150.8,294.5) and (151.57,293.23) .. (150.64,291.52) .. controls (150.13,289.01) and (151.06,287.29) .. (153.43,286.35) .. controls (155.78,285.32) and (156.4,284.02) .. (155.29,282.44) .. controls (154.51,280.05) and (155.24,278.29) .. (157.49,277.18) .. controls (159.71,275.97) and (160.19,274.64) .. (158.92,273.2) .. controls (157.89,270.94) and (158.44,269.17) .. (160.55,267.88) .. controls (162.63,266.49) and (163.07,264.71) .. (161.87,262.52) .. controls (160.43,261.29) and (160.7,259.95) .. (162.67,258.5) .. controls (164.61,256.96) and (164.88,255.17) .. (163.48,253.13) .. controls (162.02,251.18) and (162.2,249.39) .. (164.01,247.77) .. controls (165.73,246.98) and (165.8,245.64) .. (164.23,243.75) .. controls (162.6,241.95) and (162.63,240.17) .. (164.3,238.42) .. controls (165.92,236.59) and (165.86,234.83) .. (164.11,233.12) .. controls (162.33,231.49) and (162.19,229.74) .. (163.68,227.86) .. controls (165.25,226.8) and (165.09,225.5) .. (163.21,223.95) .. controls (161.31,222.48) and (161.04,220.76) .. (162.39,218.79) .. controls (163.7,216.75) and (163.35,215.05) .. (161.35,213.7) .. controls (159.34,212.42) and (158.92,210.75) .. (160.11,208.69) .. controls (161.25,206.57) and (160.77,204.93) .. (158.68,203.77) .. controls (156.57,202.68) and (156.04,201.08) .. (157.07,198.95) .. controls (158.04,196.78) and (157.45,195.21) .. (155.28,194.24) .. controls (153.11,193.35) and (152.46,191.82) .. (153.33,189.65) .. controls (154.15,187.44) and (153.45,185.96) .. (151.22,185.19) .. controls (149.01,184.51) and (148.26,183.07) .. (148.98,180.87) .. controls (149.65,178.64) and (148.85,177.26) .. (146.6,176.71) .. controls (144.37,176.24) and (143.54,174.91) .. (144.11,172.7) .. controls (144.62,170.47) and (143.53,168.89) .. (140.83,167.94) .. controls (138.6,167.73) and (137.69,166.53) .. (138.1,164.34) .. controls (138.45,162.12) and (137.5,160.98) .. (135.27,160.93) .. controls (132.6,160.44) and (131.39,159.12) .. (131.64,156.95) .. controls (131.81,154.77) and (130.57,153.56) .. (127.9,153.32) .. controls (125.79,153.67) and (124.52,152.58) .. (124.07,150.04) .. controls (124.05,147.91) and (122.76,146.94) .. (120.19,147.15) .. controls (117.74,147.53) and (116.43,146.7) .. (116.26,144.65) .. controls (115.45,142.3) and (113.87,141.49) .. (111.52,142.2) .. controls (109.34,143.1) and (107.76,142.5) .. (106.78,140.39) .. controls (105.6,138.34) and (104.03,137.96) .. (102.07,139.26) .. controls (100.36,140.71) and (98.82,140.57) .. (97.44,138.83) -- (95.91,138.84) ;
%Curve Lines [id:da5662648373441614] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (217.91,269.33) .. controls (218.97,266.66) and (220.45,265.69) .. (222.34,266.43) .. controls (225.21,266.49) and (226.65,265.5) .. (226.65,263.47) .. controls (227.55,260.79) and (228.95,259.79) .. (230.85,260.46) .. controls (233.68,260.43) and (235.04,259.41) .. (234.93,257.4) .. controls (235.67,254.71) and (236.99,253.68) .. (238.9,254.29) .. controls (240.82,254.88) and (242.1,253.83) .. (242.75,251.13) .. controls (243.33,248.44) and (244.58,247.37) .. (246.49,247.92) .. controls (249.22,247.72) and (250.43,246.64) .. (250.1,244.68) .. controls (250.51,242.01) and (251.68,240.92) .. (253.59,241.39) .. controls (256.28,241.1) and (257.4,239.99) .. (256.97,238.07) .. controls (257.22,235.42) and (258.65,233.93) .. (261.27,233.59) .. controls (263.2,233.96) and (264.23,232.83) .. (264.36,230.19) .. controls (264.41,227.58) and (265.4,226.44) .. (267.31,226.76) .. controls (269.88,226.28) and (271.13,224.75) .. (271.06,222.16) .. controls (270.34,220.37) and (271.23,219.2) .. (273.72,218.67) .. controls (276.21,218.09) and (277.06,216.92) .. (276.26,215.17) .. controls (275.95,212.67) and (277.01,211.1) .. (279.43,210.47) .. controls (281.85,209.78) and (282.83,208.21) .. (282.38,205.75) .. controls (281.4,204.12) and (282.08,202.94) .. (284.43,202.19) .. controls (286.76,201.39) and (287.6,199.81) .. (286.95,197.44) .. controls (286.23,195.13) and (286.99,193.55) .. (289.24,192.68) .. controls (291.47,191.75) and (291.99,190.56) .. (290.79,189.11) .. controls (289.88,186.91) and (290.5,185.32) .. (292.65,184.34) .. controls (294.78,183.29) and (295.32,181.7) .. (294.26,179.58) .. controls (293.13,177.54) and (293.58,175.96) .. (295.61,174.84) .. controls (297.62,173.64) and (298.07,171.67) .. (296.95,168.94) .. controls (295.59,167.1) and (295.85,165.53) .. (297.73,164.24) .. controls (299.58,162.87) and (299.76,161.32) .. (298.26,159.58) .. controls (296.7,157.95) and (296.79,156.41) .. (298.52,154.96) .. controls (300.21,153.43) and (300.19,151.52) .. (298.47,149.25) .. controls (296.72,147.86) and (296.6,146.36) .. (298.13,144.73) .. controls (299.6,143.02) and (299.34,141.16) .. (297.33,139.17) .. controls (295.4,138.06) and (295.09,136.6) .. (296.38,134.79) .. controls (297.59,132.89) and (297.18,131.45) .. (295.15,130.48) .. controls (292.85,128.95) and (292.21,127.19) .. (293.22,125.21) .. controls (294.14,123.14) and (293.52,121.77) .. (291.36,121.08) .. controls (288.85,119.86) and (287.94,118.18) .. (288.63,116.05) .. controls (289.22,113.84) and (288.39,112.53) .. (286.12,112.14) .. controls (283.87,111.84) and (282.94,110.57) .. (283.33,108.32) .. controls (283.6,106.01) and (282.57,104.77) .. (280.23,104.62) .. controls (277.92,104.56) and (276.79,103.36) .. (276.85,101.03) .. controls (276.78,98.65) and (275.55,97.49) .. (273.16,97.56) .. controls (270.79,97.71) and (269.46,96.6) .. (269.17,94.22) .. controls (268.76,91.81) and (267.33,90.74) .. (264.87,91.01) .. controls (262.44,91.36) and (260.9,90.34) .. (260.27,87.94) .. controls (260.34,86.03) and (259.13,85.29) .. (256.62,85.74) .. controls (254.13,86.25) and (252.42,85.31) .. (251.47,82.92) .. controls (251.33,80.98) and (249.98,80.31) .. (247.41,80.92) .. controls (244.86,81.58) and (243.44,80.94) .. (243.17,79) .. controls (241.84,76.63) and (240.37,76.02) .. (238.75,77.17) .. controls (236.14,77.96) and (234.6,77.38) .. (234.14,75.44) .. controls (232.56,73.13) and (230.97,72.58) .. (229.36,73.81) .. controls (226.68,74.71) and (225.02,74.2) .. (224.39,72.27) .. controls (222.56,70.02) and (220.84,69.54) .. (219.25,70.84) .. controls (217.66,72.15) and (215.88,71.71) .. (213.91,69.51) -- (213.91,69.51) ;

% % Text Node
% \draw (602.5,-3.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (659.5,-4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (725,-3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (773,-5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (870,-3.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (912.5,-3.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% Text Node
\draw (14,2) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (342,0) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F'$};
% Text Node
\draw (18,214) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (607.17,208.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
\draw (343.33,212.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G'$};
% % Text Node
% \draw (664.5,208.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (730,209.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (778,207.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (875,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (917.5,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};


\end{tikzpicture}

==> figs/vertical_diverge.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Ellipse [id:dp6920984048296035] 
\draw   (270,70.74) .. controls (270,65.09) and (274.59,60.5) .. (280.25,60.5) .. controls (285.91,60.5) and (290.5,65.09) .. (290.5,70.74) .. controls (290.5,76.4) and (285.91,80.98) .. (280.25,80.98) .. controls (274.59,80.98) and (270,76.4) .. (270,70.74) -- cycle ;
%Shape: Ellipse [id:dp5728683308935896] 
\draw   (270,110.24) .. controls (270,104.59) and (274.59,100) .. (280.25,100) .. controls (285.91,100) and (290.5,104.59) .. (290.5,110.24) .. controls (290.5,115.9) and (285.91,120.48) .. (280.25,120.48) .. controls (274.59,120.48) and (270,115.9) .. (270,110.24) -- cycle ;
%Shape: Ellipse [id:dp6224299116599563] 
\draw   (269.5,150.24) .. controls (269.5,144.59) and (274.09,140) .. (279.75,140) .. controls (285.41,140) and (290,144.59) .. (290,150.24) .. controls (290,155.9) and (285.41,160.48) .. (279.75,160.48) .. controls (274.09,160.48) and (269.5,155.9) .. (269.5,150.24) -- cycle ;
%Shape: Ellipse [id:dp38826415425996363] 
\draw   (270,191.24) .. controls (270,185.59) and (274.59,181) .. (280.25,181) .. controls (285.91,181) and (290.5,185.59) .. (290.5,191.24) .. controls (290.5,196.9) and (285.91,201.48) .. (280.25,201.48) .. controls (274.59,201.48) and (270,196.9) .. (270,191.24) -- cycle ;
%Shape: Ellipse [id:dp010983802028800005] 
\draw   (270,230.74) .. controls (270,225.09) and (274.59,220.5) .. (280.25,220.5) .. controls (285.91,220.5) and (290.5,225.09) .. (290.5,230.74) .. controls (290.5,236.4) and (285.91,240.98) .. (280.25,240.98) .. controls (274.59,240.98) and (270,236.4) .. (270,230.74) -- cycle ;
%Shape: Ellipse [id:dp4555088380413461] 
\draw   (269.5,270.74) .. controls (269.5,265.09) and (274.09,260.5) .. (279.75,260.5) .. controls (285.41,260.5) and (290,265.09) .. (290,270.74) .. controls (290,276.4) and (285.41,280.98) .. (279.75,280.98) .. controls (274.09,280.98) and (269.5,276.4) .. (269.5,270.74) -- cycle ;
%Straight Lines [id:da8048551642418134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (283.25,80.48) -- (283.25,99.5) ;
%Straight Lines [id:da5395826934610364] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=0.97 ][line width=2.25]    (283.75,120.48) -- (283.25,140) ;
%Straight Lines [id:da11711269019907067] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (283.25,160.48) -- (283.75,181) ;
%Straight Lines [id:da12178250167587512] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (283.75,201.48) -- (283.75,220.5) ;
%Straight Lines [id:da785392884935953] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (283.25,240.98) -- (282.75,260.5) ;
%Shape: Ellipse [id:dp315254568505589] 
\draw   (240,90.24) .. controls (240,84.59) and (244.59,80) .. (250.25,80) .. controls (255.91,80) and (260.5,84.59) .. (260.5,90.24) .. controls (260.5,95.9) and (255.91,100.48) .. (250.25,100.48) .. controls (244.59,100.48) and (240,95.9) .. (240,90.24) -- cycle ;
%Shape: Ellipse [id:dp6140696393186453] 
\draw   (210.5,110.24) .. controls (210.5,104.59) and (215.09,100) .. (220.75,100) .. controls (226.41,100) and (231,104.59) .. (231,110.24) .. controls (231,115.9) and (226.41,120.48) .. (220.75,120.48) .. controls (215.09,120.48) and (210.5,115.9) .. (210.5,110.24) -- cycle ;
%Straight Lines [id:da6189156064002987] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (228,103.57) -- (241.5,95.57) ;
%Straight Lines [id:da8961039046787613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (258,83.57) -- (271,75.57) ;
%Shape: Ellipse [id:dp8497732224430121] 
\draw   (240,170.74) .. controls (240,165.09) and (244.59,160.5) .. (250.25,160.5) .. controls (255.91,160.5) and (260.5,165.09) .. (260.5,170.74) .. controls (260.5,176.4) and (255.91,180.98) .. (250.25,180.98) .. controls (244.59,180.98) and (240,176.4) .. (240,170.74) -- cycle ;
%Shape: Ellipse [id:dp21022839994447073] 
\draw   (210.5,190.74) .. controls (210.5,185.09) and (215.09,180.5) .. (220.75,180.5) .. controls (226.41,180.5) and (231,185.09) .. (231,190.74) .. controls (231,196.4) and (226.41,200.98) .. (220.75,200.98) .. controls (215.09,200.98) and (210.5,196.4) .. (210.5,190.74) -- cycle ;
%Straight Lines [id:da9220244576312113] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (228,184.07) -- (241.5,176.07) ;
%Straight Lines [id:da2715346349203558] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (258,164.07) -- (271,156.07) ;
%Shape: Ellipse [id:dp9946521774371373] 
\draw   (239.5,248.74) .. controls (239.5,243.09) and (244.09,238.5) .. (249.75,238.5) .. controls (255.41,238.5) and (260,243.09) .. (260,248.74) .. controls (260,254.4) and (255.41,258.98) .. (249.75,258.98) .. controls (244.09,258.98) and (239.5,254.4) .. (239.5,248.74) -- cycle ;
%Shape: Ellipse [id:dp8095790125489359] 
\draw   (210,268.74) .. controls (210,263.09) and (214.59,258.5) .. (220.25,258.5) .. controls (225.91,258.5) and (230.5,263.09) .. (230.5,268.74) .. controls (230.5,274.4) and (225.91,278.98) .. (220.25,278.98) .. controls (214.59,278.98) and (210,274.4) .. (210,268.74) -- cycle ;
%Straight Lines [id:da2030122289899292] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (227.5,262.07) -- (241,254.07) ;
%Straight Lines [id:da973398211195357] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (257.5,242.07) -- (270.5,234.07) ;
%Shape: Ellipse [id:dp3257709060501388] 
\draw   (244,309.74) .. controls (244,304.09) and (248.59,299.5) .. (254.25,299.5) .. controls (259.91,299.5) and (264.5,304.09) .. (264.5,309.74) .. controls (264.5,315.4) and (259.91,319.98) .. (254.25,319.98) .. controls (248.59,319.98) and (244,315.4) .. (244,309.74) -- cycle ;
%Shape: Ellipse [id:dp557651963950166] 
\draw   (243.5,349.74) .. controls (243.5,344.09) and (248.09,339.5) .. (253.75,339.5) .. controls (259.41,339.5) and (264,344.09) .. (264,349.74) .. controls (264,355.4) and (259.41,359.98) .. (253.75,359.98) .. controls (248.09,359.98) and (243.5,355.4) .. (243.5,349.74) -- cycle ;
%Straight Lines [id:da24120365087597828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (271.5,278.07) -- (259,300.57) ;
%Straight Lines [id:da264592521245155] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (254.25,319.98) -- (253.75,339.5) ;
%Shape: Ellipse [id:dp5653259673760893] 
\draw   (213.5,327.74) .. controls (213.5,322.09) and (218.09,317.5) .. (223.75,317.5) .. controls (229.41,317.5) and (234,322.09) .. (234,327.74) .. controls (234,333.4) and (229.41,337.98) .. (223.75,337.98) .. controls (218.09,337.98) and (213.5,333.4) .. (213.5,327.74) -- cycle ;
%Shape: Ellipse [id:dp43440422238213383] 
\draw   (184,347.74) .. controls (184,342.09) and (188.59,337.5) .. (194.25,337.5) .. controls (199.91,337.5) and (204.5,342.09) .. (204.5,347.74) .. controls (204.5,353.4) and (199.91,357.98) .. (194.25,357.98) .. controls (188.59,357.98) and (184,353.4) .. (184,347.74) -- cycle ;
%Straight Lines [id:da5529500776946434] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (201.5,341.07) -- (215,333.07) ;
%Straight Lines [id:da33901711760448117] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (231.5,321.07) -- (244.5,313.07) ;
%Shape: Ellipse [id:dp3203865885253965] 
\draw   (288.5,310.74) .. controls (288.5,305.09) and (293.09,300.5) .. (298.75,300.5) .. controls (304.41,300.5) and (309,305.09) .. (309,310.74) .. controls (309,316.4) and (304.41,320.98) .. (298.75,320.98) .. controls (293.09,320.98) and (288.5,316.4) .. (288.5,310.74) -- cycle ;
%Shape: Ellipse [id:dp6818426358731176] 
\draw   (309.5,348.74) .. controls (309.5,343.09) and (314.09,338.5) .. (319.75,338.5) .. controls (325.41,338.5) and (330,343.09) .. (330,348.74) .. controls (330,354.4) and (325.41,358.98) .. (319.75,358.98) .. controls (314.09,358.98) and (309.5,354.4) .. (309.5,348.74) -- cycle ;
%Straight Lines [id:da6334384746964807] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (285.75,279.09) -- (294.75,301.09) ;
%Straight Lines [id:da8540021916601537] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (290.25,273.59) -- (311.25,276.59) ;
%Shape: Ellipse [id:dp4901771975732172] 
\draw   (300,90.24) .. controls (300,84.59) and (304.59,80) .. (310.25,80) .. controls (315.91,80) and (320.5,84.59) .. (320.5,90.24) .. controls (320.5,95.9) and (315.91,100.48) .. (310.25,100.48) .. controls (304.59,100.48) and (300,95.9) .. (300,90.24) -- cycle ;
%Shape: Ellipse [id:dp04388809983750397] 
\draw   (300,130.74) .. controls (300,125.09) and (304.59,120.5) .. (310.25,120.5) .. controls (315.91,120.5) and (320.5,125.09) .. (320.5,130.74) .. controls (320.5,136.4) and (315.91,140.98) .. (310.25,140.98) .. controls (304.59,140.98) and (300,136.4) .. (300,130.74) -- cycle ;
%Shape: Ellipse [id:dp7272634297517826] 
\draw   (300,169.74) .. controls (300,164.09) and (304.59,159.5) .. (310.25,159.5) .. controls (315.91,159.5) and (320.5,164.09) .. (320.5,169.74) .. controls (320.5,175.4) and (315.91,179.98) .. (310.25,179.98) .. controls (304.59,179.98) and (300,175.4) .. (300,169.74) -- cycle ;
%Shape: Ellipse [id:dp4428409208983177] 
\draw   (300.5,212.24) .. controls (300.5,206.59) and (305.09,202) .. (310.75,202) .. controls (316.41,202) and (321,206.59) .. (321,212.24) .. controls (321,217.9) and (316.41,222.48) .. (310.75,222.48) .. controls (305.09,222.48) and (300.5,217.9) .. (300.5,212.24) -- cycle ;
%Shape: Ellipse [id:dp5112950239959184] 
\draw   (305,245.24) .. controls (305,239.59) and (309.59,235) .. (315.25,235) .. controls (320.91,235) and (325.5,239.59) .. (325.5,245.24) .. controls (325.5,250.9) and (320.91,255.48) .. (315.25,255.48) .. controls (309.59,255.48) and (305,250.9) .. (305,245.24) -- cycle ;
%Shape: Ellipse [id:dp16351042426247298] 
\draw   (310.5,280.74) .. controls (310.5,275.09) and (315.09,270.5) .. (320.75,270.5) .. controls (326.41,270.5) and (331,275.09) .. (331,280.74) .. controls (331,286.4) and (326.41,290.98) .. (320.75,290.98) .. controls (315.09,290.98) and (310.5,286.4) .. (310.5,280.74) -- cycle ;
%Straight Lines [id:da7227222489448659] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (288.75,76.59) -- (302.75,83.59) ;
%Straight Lines [id:da31656502690270205] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=0.97 ][line width=2.25]    (288.25,117.09) -- (302.25,124.09) ;
%Straight Lines [id:da7047102767430848] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (288.25,156.09) -- (302.25,163.09) ;
%Straight Lines [id:da9067556710957085] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (289.25,197.59) -- (303.25,204.59) ;
%Straight Lines [id:da6621089423996698] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (289.75,236.09) -- (306.25,240.59) ;
%Straight Lines [id:da9512507108907209] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (304.75,319.09) -- (315.75,339.59) ;
%Straight Lines [id:da7696406797317832] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (309.25,313.59) -- (330.25,316.59) ;
%Shape: Ellipse [id:dp6052459638582126] 
\draw   (329.5,320.74) .. controls (329.5,315.09) and (334.09,310.5) .. (339.75,310.5) .. controls (345.41,310.5) and (350,315.09) .. (350,320.74) .. controls (350,326.4) and (345.41,330.98) .. (339.75,330.98) .. controls (334.09,330.98) and (329.5,326.4) .. (329.5,320.74) -- cycle ;
%Straight Lines [id:da45861480478278027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (278.25,80.48) -- (278.25,99.5) ;
%Straight Lines [id:da6362636499187502] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (278.75,120.48) -- (278.25,140) ;
%Straight Lines [id:da15882337054998885] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (278.25,160.48) -- (278.75,181) ;
%Straight Lines [id:da043835342603467886] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (278.75,201.48) -- (278.75,220.5) ;
%Straight Lines [id:da9396406203090248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (278.25,240.98) -- (277.75,260.5) ;
%Straight Lines [id:da7286866115112507] 
\draw    (200.75,64.09) -- (200.75,136.59) ;
\draw [shift={(200.75,139.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(200.75,61.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da039289033381185945] 
\draw    (345,62.34) -- (345,96.84) ;
\draw [shift={(345,99.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(345,59.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0544974731403749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.73,62.59) -- (330.27,137.09) ;
\draw [shift={(330.25,140.09)}, rotate = 270.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(330.75,59.59)}, rotate = 90.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (273,265.84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v^{*}$};
% Text Node
\draw (274.5,66.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (140.5,86.34) node [anchor=north west][inner sep=0.75pt]    {$d_{L} =2$};
% Text Node
\draw (351,65.34) node [anchor=north west][inner sep=0.75pt]    {$d_{R} =1$};
% Text Node
\draw (339,107.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\text{lcm}( d_{L} ,d_{R}) =2$};
% Text Node
\draw (247,345.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{L}$};
% Text Node
\draw (312.5,344.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{R}$};

\iffalse


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Brace [id:dp9592196419410057] 
\draw   (183.5,504.7) .. controls (183.5,500.03) and (181.17,497.7) .. (176.5,497.7) -- (171,497.7) .. controls (164.33,497.7) and (161,495.37) .. (161,490.7) .. controls (161,495.37) and (157.67,497.7) .. (151,497.7)(154,497.7) -- (145.5,497.7) .. controls (140.83,497.7) and (138.5,500.03) .. (138.5,504.7) ;
%Shape: Brace [id:dp24306193914104468] 
\draw   (239.9,504.94) .. controls (239.9,500.27) and (237.57,497.94) .. (232.9,497.94) -- (227.4,497.94) .. controls (220.73,497.94) and (217.4,495.61) .. (217.4,490.94) .. controls (217.4,495.61) and (214.07,497.94) .. (207.4,497.94)(210.4,497.94) -- (201.9,497.94) .. controls (197.23,497.94) and (194.9,500.27) .. (194.9,504.94) ;
%Shape: Brace [id:dp5381660587546502] 
\draw   (525.5,505.74) .. controls (525.5,501.07) and (523.17,498.74) .. (518.5,498.74) -- (513,498.74) .. controls (506.33,498.74) and (503,496.41) .. (503,491.74) .. controls (503,496.41) and (499.67,498.74) .. (493,498.74)(496,498.74) -- (487.5,498.74) .. controls (482.83,498.74) and (480.5,501.07) .. (480.5,505.74) ;
%Shape: Brace [id:dp5950098171472293] 
\draw   (579.5,504.38) .. controls (579.5,499.71) and (577.17,497.38) .. (572.5,497.38) -- (567,497.38) .. controls (560.33,497.38) and (557,495.05) .. (557,490.38) .. controls (557,495.05) and (553.67,497.38) .. (547,497.38)(550,497.38) -- (541.5,497.38) .. controls (536.83,497.38) and (534.5,499.71) .. (534.5,504.38) ;
%Straight Lines [id:da4608316833757151] 
\draw    (291.6,480.14) -- (291.6,506.94) ;
%Straight Lines [id:da18004091026658053] 
\draw    (291.6,493.54) -- (442,493.74) ;
%Straight Lines [id:da11586959930089846] 
\draw    (442,493.74) -- (442,507.14) ;
%Straight Lines [id:da6151483517062177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.27,479.54) -- (350.27,506.34) ;
%Straight Lines [id:da5914910486548546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (386.6,479.21) -- (386.6,506.01) ;

% Text Node
\draw (131,508.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.03em}{1.2em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0,0,0}{))((}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}}}};
% Text Node
\draw (149.2,464.54) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (205.2,465.34) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (544.8,464.94) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (489.6,465.34) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (285.2,455.94) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (342.53,453.28) node [anchor=north west][inner sep=0.75pt]    {$v_{L}$};
% Text Node
\draw (377.2,452.61) node [anchor=north west][inner sep=0.75pt]    {$v_{R}$};

\fi



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Brace [id:dp9592196419410057] 
\draw   (101.5,439.7) .. controls (101.5,435.03) and (99.17,432.7) .. (94.5,432.7) -- (89,432.7) .. controls (82.33,432.7) and (79,430.37) .. (79,425.7) .. controls (79,430.37) and (75.67,432.7) .. (69,432.7)(72,432.7) -- (63.5,432.7) .. controls (58.83,432.7) and (56.5,435.03) .. (56.5,439.7) ;
%Shape: Brace [id:dp24306193914104468] 
\draw   (157.9,439.94) .. controls (157.9,435.27) and (155.57,432.94) .. (150.9,432.94) -- (145.4,432.94) .. controls (138.73,432.94) and (135.4,430.61) .. (135.4,425.94) .. controls (135.4,430.61) and (132.07,432.94) .. (125.4,432.94)(128.4,432.94) -- (119.9,432.94) .. controls (115.23,432.94) and (112.9,435.27) .. (112.9,439.94) ;
%Shape: Brace [id:dp5381660587546502] 
\draw   (443.5,440.74) .. controls (443.5,436.07) and (441.17,433.74) .. (436.5,433.74) -- (431,433.74) .. controls (424.33,433.74) and (421,431.41) .. (421,426.74) .. controls (421,431.41) and (417.67,433.74) .. (411,433.74)(414,433.74) -- (405.5,433.74) .. controls (400.83,433.74) and (398.5,436.07) .. (398.5,440.74) ;
%Shape: Brace [id:dp5950098171472293] 
\draw   (497.5,439.38) .. controls (497.5,434.71) and (495.17,432.38) .. (490.5,432.38) -- (485,432.38) .. controls (478.33,432.38) and (475,430.05) .. (475,425.38) .. controls (475,430.05) and (471.67,432.38) .. (465,432.38)(468,432.38) -- (459.5,432.38) .. controls (454.83,432.38) and (452.5,434.71) .. (452.5,439.38) ;
%Straight Lines [id:da4608316833757151] 
\draw    (209.6,415.14) -- (209.6,441.94) ;
%Straight Lines [id:da18004091026658053] 
\draw    (209.6,428.54) -- (360,428.74) ;
%Straight Lines [id:da11586959930089846] 
\draw    (360,428.74) -- (360,442.14) ;
%Straight Lines [id:da6151483517062177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.27,414.54) -- (268.27,441.34) ;
%Straight Lines [id:da5914910486548546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.6,414.21) -- (304.6,441.01) ;

% Text Node
\draw (49,445.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.03em}{1.2em}\selectfont]  [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0,0,0}{))((}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}}}};
% Text Node
\draw (67.2,399.54) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (123.2,400.34) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (462.8,399.94) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (407.6,400.34) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (203.2,390.94) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (260.53,393.28) node [anchor=north west][inner sep=0.75pt]    {$v_{L}$};
% Text Node
\draw (295.2,393.61) node [anchor=north west][inner sep=0.75pt]    {$v_{R}$};


%\end{tikzpicture}

%\end{tikzpicture}


\end{tikzpicture}

